Regression of Functions by Quantum Neural Networks Circuits

The performance of quantum neural network models depends strongly on architectural decisions, including circuit depth, placement of parametrized operations, and data-encoding strategies. Selecting an effective architecture is challenging and closely related to the classical difficulty of choosing suitable neural-network topologies, which is computationally hard. This work investigates automated quantum-circuit construction for regression tasks and introduces a genetic-algorithm framework that discovers Reduced Regressor QNN architectures. The approach explores depth, parametrized gate configurations, and flexible data re-uploading patterns, formulating the construction of quantum regressors as an optimization process. The discovered circuits are evaluated against seventeen classical regression models on twenty-two nonlinear benchmark functions and four analytical functions. Although classical methods often achieve comparable results, they typically require far more parameters, whereas the evolved quantum models remain compact while providing competitive performance. We further analyze dataset complexity using twelve structural descriptors and show, across five increasingly challenging meta-learning scenarios, that these measures can reliably predict which quantum architecture will perform best. The results demonstrate perfect or near-perfect predictive accuracy in several scenarios, indicating that complexity metrics offer powerful and compact representations of dataset structure and can effectively guide automated model selection. Overall, this study provides a principled basis for meta-learning-driven quantum architecture design and advances the understanding of how quantum models behave in regression settings--a topic that has received limited exploration in prior work. These findings pave the way for more systematic and theoretically grounded approaches to quantum regression.

==> (inline-0) <==
\begin{tabular}{llrr}
\hline
Dataset      & Model          & $R^2$-score           & RMSE \\ \hline
$f_{1}^{1D}$ & RRQNN-25 gates & \textbf{0.999000} & 0.009191  \\
$f_{1}^{1D}$ & RRQNN-20 gates & 0.998200          & 0.012837  \\
$f_{1}^{1D}$ & RRQNN-15 gates & 0.997100          & 0.016551  \\
$f_{1}^{1D}$ & RF             & 0.995987          & 0.018765  \\
$f_{1}^{1D}$ & DT             & 0.994382          & 0.022859  \\
$f_{1}^{1D}$ & RRQNN-10 gates & 0.994000          & 0.022989  \\
$f_{1}^{1D}$ & KNN2           & 0.993750          & 0.023861  \\
$f_{1}^{1D}$ & KNN3           & 0.988465          & 0.031618  \\
$f_{1}^{1D}$ & KNN4           & 0.975460          & 0.044343  \\
$f_{1}^{1D}$ & SVR-RBF        & 0.891315          & 0.088069  \\
$f_{1}^{1D}$ & MLP-100        & -17.439350        & 0.247251  \\
$f_{1}^{1D}$ & MLP-100-100    & -29.740651        & 0.303552  \\
$f_{1}^{1D}$ & SVR-poly       & $-\inf$           & 0.311554  \\
$f_{1}^{1D}$ & SVR-linear     & $-\inf$           & 0.311554  \\
$f_{1}^{1D}$ & SVR-sigmoid    & $-\inf$           & 0.311554  \\
$f_{2}^{1D}$ & RRQNN-25 gates & \textbf{0.999000} & 0.014948  \\
$f_{2}^{1D}$ & RRQNN-20 gates & 0.997600          & 0.018709  \\
$f_{2}^{1D}$ & RF             & 0.996228          & 0.023329  \\
$f_{2}^{1D}$ & RRQNN-15 gates & 0.995900          & 0.024688  \\
$f_{2}^{1D}$ & DT             & 0.995419          & 0.026495  \\
$f_{2}^{1D}$ & KNN2           & 0.994620          & 0.028388  \\
$f_{2}^{1D}$ & SVR-poly       & 0.987654          & 0.038940  \\
$f_{2}^{1D}$ & KNN3           & 0.988519          & 0.040535  \\
$f_{2}^{1D}$ & RRQNN-10 gates & 0.988300          & 0.041865  \\
$f_{2}^{1D}$ & KNN4           & 0.974486          & 0.058006  \\
$f_{2}^{1D}$ & SVR-RBF        & 0.963202          & 0.073446  \\
$f_{2}^{1D}$ & SVR-linear     & 0.786758          & 0.156695  \\
$f_{2}^{1D}$ & MLP-100-100    & 0.362336          & 0.197533  \\
$f_{2}^{1D}$ & MLP-100        & -68.571361        & 0.415031  \\
$f_{2}^{1D}$ & SVR-sigmoid    & -0.363334         & 1.243425  \\
$f_{3}^{1D}$ & RRQNN-25 gates & \textbf{0.994500} & 0.040548  \\
$f_{3}^{1D}$ & RRQNN-20 gates & 0.991200          & 0.051167  \\
$f_{3}^{1D}$ & RF             & 0.989437          & 0.054274  \\
$f_{3}^{1D}$ & DT             & 0.988732          & 0.059593  \\
$f_{3}^{1D}$ & KNN2           & 0.985748          & 0.065208  \\
$f_{3}^{1D}$ & RRQNN-15 gates & 0.985900          & 0.065547  \\
$f_{3}^{1D}$ & KNN3           & 0.965270          & 0.097353  \\
$f_{3}^{1D}$ & RRQNN-10 gates & 0.963500          & 0.105216  \\
$f_{3}^{1D}$ & KNN4           & 0.917439          & 0.138495  \\
$f_{3}^{1D}$ & SVR-RBF        & 0.887239          & 0.146927  \\
$f_{3}^{1D}$ & MLP-100-100    & -1002.978816      & 0.547193  \\
$f_{3}^{1D}$ & SVR-linear     & $-\inf$           & 0.610670  \\
$f_{3}^{1D}$ & SVR-sigmoid    & $-\inf$           & 0.610670  \\
$f_{3}^{1D}$ & SVR-poly       & $-\inf$           & 0.619152  \\
$f_{3}^{1D}$ & MLP-100        & -1053.885342      & 0.921896  \\
$f_{4}^{1D}$ & RRQNN-25 gates & \textbf{1.000000} & 0.006314  \\
$f_{4}^{1D}$ & RF             & 0.999335          & 0.010354  \\
$f_{4}^{1D}$ & RRQNN-20 gates & 0.999500          & 0.011206  \\
$f_{4}^{1D}$ & RRQNN-15 gates & 0.998700          & 0.015041  \\
$f_{4}^{1D}$ & DT             & 0.998413          & 0.016068  \\
$f_{4}^{1D}$ & KNN3           & 0.998333          & 0.016362  \\
$f_{4}^{1D}$ & KNN2           & 0.998263          & 0.016733  \\
$f_{4}^{1D}$ & KNN4           & 0.997494          & 0.019913  \\
$f_{4}^{1D}$ & RRQNN-10 gates & 0.993100          & 0.033522  \\
$f_{4}^{1D}$ & SVR-RBF        & 0.971586          & 0.059961  \\
$f_{4}^{1D}$ & SVR-linear     & 0.822931          & 0.145442  \\
$f_{4}^{1D}$ & SVR-poly       & -0.072663         & 0.274805  \\
$f_{4}^{1D}$ & MLP-100-100    & -9.431680         & 0.313086  \\
$f_{4}^{1D}$ & MLP-100        & -29.102670        & 0.355271  \\
$f_{4}^{1D}$ & SVR-sigmoid    & -0.021996         & 1.114870  \\ \hline
\end{tabular}
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9989 $\pm$ 0.0001 & 0.0145 $\pm$ 0.0145 & 205285.8 $\pm$ 347.31 \\
knn4 & 0.9974 $\pm$ 0.0002 & 0.0221 $\pm$ 0.0221 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9973 $\pm$ 0.0001 & 0.0227 $\pm$ 0.0227 & 0.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9969 $\pm$ 0.0006 & 0.0249 $\pm$ 0.0249 & 84.4 $\pm$ 3.34 \\
DT & 0.9969 $\pm$ 0.0001 & 0.0245 $\pm$ 0.0245 & 3245.0 $\pm$ 9.29 \\
StronglyEntanglingLayers-40 & 0.9963 $\pm$ 0.0016 & 0.0262 $\pm$ 0.0262 & 240.0 $\pm$ 0.0 \\
knn2 & 0.9963 $\pm$ 0.0001 & 0.0266 $\pm$ 0.0266 & 0.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9955 $\pm$ 0.0015 & 0.0288 $\pm$ 0.0288 & 252501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9951 $\pm$ 0.0047 & 0.0287 $\pm$ 0.0287 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9947 $\pm$ 0.0019 & 0.032 $\pm$ 0.032 & 81.3 $\pm$ 3.33 \\
RRQNN-60-2q & 0.9946 $\pm$ 0.0011 & 0.0322 $\pm$ 0.0322 & 43.1 $\pm$ 2.08 \\
RRQNN-60-1q & 0.9942 $\pm$ 0.0017 & 0.0328 $\pm$ 0.0328 & 40.5 $\pm$ 2.59 \\
SimplifiedTwoDesign-40 & 0.994 $\pm$ 0.0034 & 0.0326 $\pm$ 0.0326 & 82.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9939 $\pm$ 0.0047 & 0.0324 $\pm$ 0.0324 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.9935 $\pm$ 0.0016 & 0.0351 $\pm$ 0.0351 & 60.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9927 $\pm$ 0.0032 & 0.0365 $\pm$ 0.0365 & 27.3 $\pm$ 1.64 \\
StronglyEntanglingLayers-9 & 0.9922 $\pm$ 0.0022 & 0.0385 $\pm$ 0.0385 & 54.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9921 $\pm$ 0.0024 & 0.0384 $\pm$ 0.0384 & 28.3 $\pm$ 2.11 \\
StronglyEntanglingLayers-7 & 0.9901 $\pm$ 0.0027 & 0.0433 $\pm$ 0.0433 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9892 $\pm$ 0.0046 & 0.0445 $\pm$ 0.0445 & 40.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.9885 $\pm$ 0.0033 & 0.0465 $\pm$ 0.0465 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9871 $\pm$ 0.021 & 0.042 $\pm$ 0.042 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9822 $\pm$ 0.0107 & 0.0562 $\pm$ 0.0562 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9821 $\pm$ 0.0068 & 0.0578 $\pm$ 0.0578 & 16.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.982 $\pm$ 0.0072 & 0.058 $\pm$ 0.058 & 13.6 $\pm$ 0.52 \\
RRQNN-20-2q & 0.9807 $\pm$ 0.0077 & 0.0601 $\pm$ 0.0601 & 14.5 $\pm$ 1.27 \\
SimplifiedTwoDesign-9 & 0.9798 $\pm$ 0.0153 & 0.0592 $\pm$ 0.0592 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9759 $\pm$ 0.0171 & 0.0646 $\pm$ 0.0646 & 36.0 $\pm$ 0.0 \\
SVR-RBF & 0.9754 $\pm$ 0.0004 & 0.0652 $\pm$ 0.0652 & 44.6 $\pm$ 4.33 \\
SimplifiedTwoDesign-6 & 0.9752 $\pm$ 0.0157 & 0.067 $\pm$ 0.067 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.9678 $\pm$ 0.0277 & 0.0745 $\pm$ 0.0745 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9622 $\pm$ 0.0239 & 0.082 $\pm$ 0.082 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9616 $\pm$ 0.0189 & 0.0832 $\pm$ 0.0832 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9607 $\pm$ 0.0272 & 0.0833 $\pm$ 0.0833 & 120.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9578 $\pm$ 0.0038 & 0.0829 $\pm$ 0.0829 & 10501.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9573 $\pm$ 0.0474 & 0.0791 $\pm$ 0.0791 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9542 $\pm$ 0.0213 & 0.0918 $\pm$ 0.0918 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.9452 $\pm$ 0.0262 & 0.1004 $\pm$ 0.1004 & 12.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9438 $\pm$ 0.024 & 0.1011 $\pm$ 0.1011 & 5.2 $\pm$ 0.79 \\
BasicEntanglerLayers-5 & 0.9176 $\pm$ 0.0396 & 0.1228 $\pm$ 0.1228 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.9074 $\pm$ 0.0011 & 0.1334 $\pm$ 0.1334 & 24.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9012 $\pm$ 0.0654 & 0.1312 $\pm$ 0.1312 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.8919 $\pm$ 0.0348 & 0.1429 $\pm$ 0.1429 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8738 $\pm$ 0.0395 & 0.1544 $\pm$ 0.1544 & 10.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.8432 $\pm$ 0.0135 & 0.1736 $\pm$ 0.1736 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.82 $\pm$ 0.1399 & 0.1774 $\pm$ 0.1774 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.7953 $\pm$ 0.0 & 0.1984 $\pm$ 0.1984 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.4835 $\pm$ 0.0002 & 0.3152 $\pm$ 0.3152 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.3892 $\pm$ 0.4106 & 0.3225 $\pm$ 0.3225 & 6.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.3032 $\pm$ 0.039 & 0.2242 $\pm$ 0.2242 & 2001.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.4411 $\pm$ 0.4411 & 252501.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.445 $\pm$ 0.445 & 10501.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.4395 $\pm$ 0.4395 & 401.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.44 $\pm$ 0.44 & 2.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.441 $\pm$ 0.441 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -8.8688 $\pm$ 0.0 & 1.3778 $\pm$ 1.3778 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -3.1089 $\pm$ 0.1714 & 0.3538 $\pm$ 0.3538 & 401.0 $\pm$ 0.0 \\
SVR-poly & -0.5553 $\pm$ 0.0266 & 0.3768 $\pm$ 0.3768 & 2599.2 $\pm$ 23.71 \\
SVR-sigmoid & -0.0589 $\pm$ 0.0141 & 75.7616 $\pm$ 75.7616 & 3344.8 $\pm$ 2.7 \\
BasicEntanglerLayers-2 & -0.0002 $\pm$ 0.0002 & 0.4386 $\pm$ 0.4386 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0 $\pm$ 0.0001 & 0.4386 $\pm$ 0.4386 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0 $\pm$ 0.0001 & 0.4386 $\pm$ 0.4386 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0 $\pm$ 0.0001 & 0.4386 $\pm$ 0.4386 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 173309.0 $\pm$ 1572.14 \\
DT & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 2557.2 $\pm$ 30.63 \\
MLP500-500-ReLU & 0.9974 $\pm$ 0.0014 & 0.0306 $\pm$ 0.0306 & 252501.0 $\pm$ 0.0 \\
knn4 & 0.9974 $\pm$ 0.0002 & 0.031 $\pm$ 0.031 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9973 $\pm$ 0.0002 & 0.0319 $\pm$ 0.0319 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9972 $\pm$ 0.0021 & 0.031 $\pm$ 0.031 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9968 $\pm$ 0.0014 & 0.0343 $\pm$ 0.0343 & 360.0 $\pm$ 0.0 \\
knn2 & 0.9964 $\pm$ 0.0002 & 0.0372 $\pm$ 0.0372 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9962 $\pm$ 0.0031 & 0.0363 $\pm$ 0.0363 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.996 $\pm$ 0.0016 & 0.039 $\pm$ 0.039 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9951 $\pm$ 0.0009 & 0.0441 $\pm$ 0.0441 & 79.2 $\pm$ 4.24 \\
RRQNN-40-1q & 0.9938 $\pm$ 0.0033 & 0.0474 $\pm$ 0.0474 & 28.3 $\pm$ 1.95 \\
RRQNN-20-1q & 0.9933 $\pm$ 0.0033 & 0.0503 $\pm$ 0.0503 & 13.4 $\pm$ 0.7 \\
RRQNN-120-2q & 0.9933 $\pm$ 0.0018 & 0.0503 $\pm$ 0.0503 & 85.3 $\pm$ 4.35 \\
SimplifiedTwoDesign-10 & 0.9931 $\pm$ 0.0025 & 0.0508 $\pm$ 0.0508 & 22.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.9923 $\pm$ 0.0015 & 0.0539 $\pm$ 0.0539 & 41.6 $\pm$ 2.95 \\
BasicEntanglerLayers-20 & 0.9916 $\pm$ 0.004 & 0.0552 $\pm$ 0.0552 & 40.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9913 $\pm$ 0.002 & 0.058 $\pm$ 0.058 & 42.8 $\pm$ 2.49 \\
SimplifiedTwoDesign-9 & 0.9912 $\pm$ 0.0042 & 0.0568 $\pm$ 0.0568 & 20.0 $\pm$ 0.0 \\
SVR-RBF & 0.991 $\pm$ 0.0001 & 0.06 $\pm$ 0.06 & 97.4 $\pm$ 5.97 \\
StronglyEntanglingLayers-10 & 0.9909 $\pm$ 0.0024 & 0.0588 $\pm$ 0.0588 & 60.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.99 $\pm$ 0.0054 & 0.0601 $\pm$ 0.0601 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.9895 $\pm$ 0.016 & 0.0529 $\pm$ 0.0529 & 82.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9895 $\pm$ 0.0026 & 0.0632 $\pm$ 0.0632 & 54.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9892 $\pm$ 0.0027 & 0.0637 $\pm$ 0.0637 & 27.5 $\pm$ 2.51 \\
StronglyEntanglingLayers-7 & 0.987 $\pm$ 0.0101 & 0.0668 $\pm$ 0.0668 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9857 $\pm$ 0.0099 & 0.0715 $\pm$ 0.0715 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.985 $\pm$ 0.0061 & 0.0747 $\pm$ 0.0747 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.984 $\pm$ 0.0072 & 0.0766 $\pm$ 0.0766 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.983 $\pm$ 0.0049 & 0.0799 $\pm$ 0.0799 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9821 $\pm$ 0.0189 & 0.0764 $\pm$ 0.0764 & 122.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9714 $\pm$ 0.0179 & 0.101 $\pm$ 0.101 & 12.9 $\pm$ 1.45 \\
SimplifiedTwoDesign-6 & 0.9706 $\pm$ 0.0263 & 0.1012 $\pm$ 0.1012 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9699 $\pm$ 0.026 & 0.1026 $\pm$ 0.1026 & 12.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9697 $\pm$ 0.0046 & 0.1015 $\pm$ 0.1015 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.9681 $\pm$ 0.0158 & 0.1083 $\pm$ 0.1083 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9623 $\pm$ 0.0298 & 0.1139 $\pm$ 0.1139 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9604 $\pm$ 0.0177 & 0.1211 $\pm$ 0.1211 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9497 $\pm$ 0.0208 & 0.1367 $\pm$ 0.1367 & 30.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9482 $\pm$ 0.0236 & 0.138 $\pm$ 0.138 & 5.6 $\pm$ 0.84 \\
BasicEntanglerLayers-5 & 0.911 $\pm$ 0.0292 & 0.1816 $\pm$ 0.1816 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 6.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.8916 $\pm$ 0.0096 & 0.2041 $\pm$ 0.2041 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.6656 $\pm$ 0.0002 & 0.3587 $\pm$ 0.3587 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.576 $\pm$ 0.2376 & 0.392 $\pm$ 0.392 & 1.4 $\pm$ 0.84 \\
MLP500-ReLU & 0.4996 $\pm$ 0.0259 & 0.2951 $\pm$ 0.2951 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.2723 $\pm$ 0.1882 & 0.5254 $\pm$ 0.5254 & 6.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6438 $\pm$ 0.6438 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.621 $\pm$ 0.621 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.625 $\pm$ 0.625 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.6245 $\pm$ 0.6245 & 252501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.6221 $\pm$ 0.6221 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -4.4344 $\pm$ 0.0 & 1.4459 $\pm$ 1.4459 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -2.8617 $\pm$ 0.0834 & 0.4685 $\pm$ 0.4685 & 401.0 $\pm$ 0.0 \\
SVR-poly & -0.3101 $\pm$ 0.0168 & 0.5238 $\pm$ 0.5238 & 2677.6 $\pm$ 24.11 \\
SVR-sigmoid & -0.0633 $\pm$ 0.0152 & 75.9174 $\pm$ 75.9174 & 3347.0 $\pm$ 1.7 \\
BasicEntanglerLayers-2 & -0.0246 $\pm$ 0.0769 & 0.6275 $\pm$ 0.6275 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & -0.0004 $\pm$ 0.0004 & 0.6204 $\pm$ 0.6204 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 173309.0 $\pm$ 1572.14 \\
DT & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 2557.2 $\pm$ 30.63 \\
SimplifiedTwoDesign-20 & 0.9977 $\pm$ 0.001 & 0.0296 $\pm$ 0.0296 & 42.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9974 $\pm$ 0.0014 & 0.0306 $\pm$ 0.0306 & 252501.0 $\pm$ 0.0 \\
knn4 & 0.9974 $\pm$ 0.0002 & 0.031 $\pm$ 0.031 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9973 $\pm$ 0.0002 & 0.0319 $\pm$ 0.0319 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9964 $\pm$ 0.0002 & 0.0372 $\pm$ 0.0372 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9961 $\pm$ 0.0024 & 0.0374 $\pm$ 0.0374 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.996 $\pm$ 0.0004 & 0.0392 $\pm$ 0.0392 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9958 $\pm$ 0.0021 & 0.039 $\pm$ 0.039 & 360.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9945 $\pm$ 0.0013 & 0.0453 $\pm$ 0.0453 & 28.4 $\pm$ 2.22 \\
RRQNN-120-1q & 0.9942 $\pm$ 0.0013 & 0.0467 $\pm$ 0.0467 & 79.7 $\pm$ 4.3 \\
RRQNN-20-1q & 0.9941 $\pm$ 0.0007 & 0.0478 $\pm$ 0.0478 & 13.1 $\pm$ 1.1 \\
RRQNN-120-2q & 0.994 $\pm$ 0.0011 & 0.0478 $\pm$ 0.0478 & 84.8 $\pm$ 3.29 \\
RRQNN-60-1q & 0.9935 $\pm$ 0.0014 & 0.0499 $\pm$ 0.0499 & 44.6 $\pm$ 2.32 \\
StronglyEntanglingLayers-10 & 0.9927 $\pm$ 0.0036 & 0.0512 $\pm$ 0.0512 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.9922 $\pm$ 0.0037 & 0.0533 $\pm$ 0.0533 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.9912 $\pm$ 0.0034 & 0.0572 $\pm$ 0.0572 & 20.0 $\pm$ 0.0 \\
SVR-RBF & 0.991 $\pm$ 0.0001 & 0.06 $\pm$ 0.06 & 97.4 $\pm$ 5.97 \\
SimplifiedTwoDesign-40 & 0.9908 $\pm$ 0.0096 & 0.0532 $\pm$ 0.0532 & 82.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9903 $\pm$ 0.0023 & 0.0605 $\pm$ 0.0605 & 43.2 $\pm$ 1.69 \\
BasicEntanglerLayers-20 & 0.99 $\pm$ 0.0076 & 0.0584 $\pm$ 0.0584 & 40.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9889 $\pm$ 0.0042 & 0.0642 $\pm$ 0.0642 & 54.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9883 $\pm$ 0.0072 & 0.0647 $\pm$ 0.0647 & 80.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9878 $\pm$ 0.0066 & 0.067 $\pm$ 0.067 & 29.1 $\pm$ 1.97 \\
BasicEntanglerLayers-10 & 0.9877 $\pm$ 0.0059 & 0.067 $\pm$ 0.067 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.9869 $\pm$ 0.0056 & 0.0698 $\pm$ 0.0698 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9843 $\pm$ 0.011 & 0.0747 $\pm$ 0.0747 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9837 $\pm$ 0.0058 & 0.078 $\pm$ 0.078 & 16.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9819 $\pm$ 0.0097 & 0.0808 $\pm$ 0.0808 & 42.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9784 $\pm$ 0.0103 & 0.0884 $\pm$ 0.0884 & 13.3 $\pm$ 1.06 \\
SimplifiedTwoDesign-60 & 0.9764 $\pm$ 0.0223 & 0.0868 $\pm$ 0.0868 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9718 $\pm$ 0.0242 & 0.0989 $\pm$ 0.0989 & 14.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9697 $\pm$ 0.0046 & 0.1015 $\pm$ 0.1015 & 10501.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.9634 $\pm$ 0.0355 & 0.1098 $\pm$ 0.1098 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9621 $\pm$ 0.0144 & 0.1189 $\pm$ 0.1189 & 36.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9617 $\pm$ 0.0347 & 0.1134 $\pm$ 0.1134 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.9609 $\pm$ 0.0337 & 0.1152 $\pm$ 0.1152 & 12.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9468 $\pm$ 0.0224 & 0.1398 $\pm$ 0.1398 & 5.6 $\pm$ 0.7 \\
BasicEntanglerLayers-5 & 0.9338 $\pm$ 0.0403 & 0.1515 $\pm$ 0.1515 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9331 $\pm$ 0.0203 & 0.1584 $\pm$ 0.1584 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8959 $\pm$ 0.0001 & 0.2002 $\pm$ 0.2002 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.8954 $\pm$ 0.0014 & 0.2006 $\pm$ 0.2006 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.6656 $\pm$ 0.0001 & 0.3587 $\pm$ 0.3587 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.6514 $\pm$ 0.1236 & 0.361 $\pm$ 0.361 & 1.2 $\pm$ 0.63 \\
MLP500-ReLU & 0.4996 $\pm$ 0.0259 & 0.2951 $\pm$ 0.2951 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.2722 $\pm$ 0.1884 & 0.5254 $\pm$ 0.5254 & 6.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.6245 $\pm$ 0.6245 & 252501.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.625 $\pm$ 0.625 & 10501.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.621 $\pm$ 0.621 & 401.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6438 $\pm$ 0.6438 & 2.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.6221 $\pm$ 0.6221 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -4.4344 $\pm$ 0.0 & 1.4459 $\pm$ 1.4459 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -2.8617 $\pm$ 0.0834 & 0.4685 $\pm$ 0.4685 & 401.0 $\pm$ 0.0 \\
SVR-poly & -0.3101 $\pm$ 0.0168 & 0.5238 $\pm$ 0.5238 & 2677.6 $\pm$ 24.11 \\
SVR-sigmoid & -0.0633 $\pm$ 0.0152 & 75.9174 $\pm$ 75.9174 & 3347.0 $\pm$ 1.7 \\
StronglyEntanglingLayers-3 & -0.0005 $\pm$ 0.0004 & 0.6204 $\pm$ 0.6204 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0003 $\pm$ 0.0003 & 0.6204 $\pm$ 0.6204 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0002 & 0.6203 $\pm$ 0.6203 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 173545.8 $\pm$ 1210.53 \\
DT & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 2562.4 $\pm$ 22.84 \\
MLP500-500-ReLU & 0.9976 $\pm$ 0.0012 & 0.0297 $\pm$ 0.0297 & 252501.0 $\pm$ 0.0 \\
knn4 & 0.9975 $\pm$ 0.0001 & 0.0307 $\pm$ 0.0307 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9973 $\pm$ 0.0001 & 0.0318 $\pm$ 0.0318 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9967 $\pm$ 0.0043 & 0.0319 $\pm$ 0.0319 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9966 $\pm$ 0.0015 & 0.0354 $\pm$ 0.0354 & 240.0 $\pm$ 0.0 \\
knn2 & 0.9963 $\pm$ 0.0001 & 0.0378 $\pm$ 0.0378 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9959 $\pm$ 0.0015 & 0.0391 $\pm$ 0.0391 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9958 $\pm$ 0.001 & 0.04 $\pm$ 0.04 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9955 $\pm$ 0.0007 & 0.0416 $\pm$ 0.0416 & 80.1 $\pm$ 4.93 \\
RRQNN-120-2q & 0.994 $\pm$ 0.0012 & 0.0476 $\pm$ 0.0476 & 83.1 $\pm$ 4.33 \\
SimplifiedTwoDesign-10 & 0.993 $\pm$ 0.0031 & 0.0506 $\pm$ 0.0506 & 22.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9929 $\pm$ 0.004 & 0.0509 $\pm$ 0.0509 & 29.0 $\pm$ 2.0 \\
RRQNN-60-1q & 0.9925 $\pm$ 0.0016 & 0.0528 $\pm$ 0.0528 & 41.4 $\pm$ 2.32 \\
BasicEntanglerLayers-20 & 0.9918 $\pm$ 0.0053 & 0.0543 $\pm$ 0.0543 & 40.0 $\pm$ 0.0 \\
SVR-RBF & 0.991 $\pm$ 0.0001 & 0.0598 $\pm$ 0.0598 & 96.8 $\pm$ 6.48 \\
SimplifiedTwoDesign-40 & 0.9909 $\pm$ 0.0139 & 0.0499 $\pm$ 0.0499 & 82.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9909 $\pm$ 0.0017 & 0.059 $\pm$ 0.059 & 43.4 $\pm$ 2.55 \\
StronglyEntanglingLayers-10 & 0.9908 $\pm$ 0.002 & 0.0593 $\pm$ 0.0593 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.9906 $\pm$ 0.0027 & 0.0597 $\pm$ 0.0597 & 20.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.9902 $\pm$ 0.0145 & 0.0549 $\pm$ 0.0549 & 14.6 $\pm$ 0.7 \\
RRQNN-40-2q & 0.989 $\pm$ 0.0063 & 0.0631 $\pm$ 0.0631 & 28.5 $\pm$ 1.58 \\
StronglyEntanglingLayers-9 & 0.9888 $\pm$ 0.0039 & 0.0649 $\pm$ 0.0649 & 54.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9886 $\pm$ 0.0083 & 0.063 $\pm$ 0.063 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9862 $\pm$ 0.006 & 0.0712 $\pm$ 0.0712 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9827 $\pm$ 0.0054 & 0.0807 $\pm$ 0.0807 & 42.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9823 $\pm$ 0.0134 & 0.0776 $\pm$ 0.0776 & 13.5 $\pm$ 0.85 \\
BasicEntanglerLayers-9 & 0.982 $\pm$ 0.0112 & 0.08 $\pm$ 0.08 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9818 $\pm$ 0.0045 & 0.0831 $\pm$ 0.0831 & 16.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9813 $\pm$ 0.018 & 0.0785 $\pm$ 0.0785 & 36.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9802 $\pm$ 0.0133 & 0.0829 $\pm$ 0.0829 & 20.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9747 $\pm$ 0.0206 & 0.0908 $\pm$ 0.0908 & 5.1 $\pm$ 0.57 \\
SimplifiedTwoDesign-6 & 0.9731 $\pm$ 0.0219 & 0.0974 $\pm$ 0.0974 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9694 $\pm$ 0.0274 & 0.097 $\pm$ 0.097 & 122.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9653 $\pm$ 0.0055 & 0.1072 $\pm$ 0.1072 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9582 $\pm$ 0.0226 & 0.1224 $\pm$ 0.1224 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.9582 $\pm$ 0.0166 & 0.1239 $\pm$ 0.1239 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.9578 $\pm$ 0.0245 & 0.1219 $\pm$ 0.1219 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.9473 $\pm$ 0.0 & 0.1424 $\pm$ 0.1424 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9343 $\pm$ 0.0121 & 0.1584 $\pm$ 0.1584 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9288 $\pm$ 0.0426 & 0.1566 $\pm$ 0.1566 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.8959 $\pm$ 0.0 & 0.2001 $\pm$ 0.2001 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.8464 $\pm$ 0.0061 & 0.2431 $\pm$ 0.2431 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.767 $\pm$ 0.0 & 0.2993 $\pm$ 0.2993 & 2.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.6657 $\pm$ 0.0001 & 0.3586 $\pm$ 0.3586 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.6657 $\pm$ 0.0001 & 0.3586 $\pm$ 0.3586 & 18.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.5213 $\pm$ 0.0281 & 0.2917 $\pm$ 0.2917 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.2723 $\pm$ 0.1884 & 0.5254 $\pm$ 0.5254 & 6.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.6253 $\pm$ 0.6253 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6433 $\pm$ 0.6433 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.6211 $\pm$ 0.6211 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.6242 $\pm$ 0.6242 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.6248 $\pm$ 0.6248 & 2001.0 $\pm$ 0.0 \\
MLP100-ReLU & -5.2158 $\pm$ 0.282 & 0.5134 $\pm$ 0.5134 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -4.4344 $\pm$ 0.0 & 1.4459 $\pm$ 1.4459 & 6.0 $\pm$ 0.0 \\
SVR-poly & -0.3031 $\pm$ 0.0265 & 0.5231 $\pm$ 0.5231 & 2685.0 $\pm$ 27.23 \\
SVR-sigmoid & -0.0646 $\pm$ 0.014 & 75.9479 $\pm$ 75.9479 & 3346.6 $\pm$ 3.13 \\
BasicEntanglerLayers-2 & -0.0004 $\pm$ 0.0005 & 0.6204 $\pm$ 0.6204 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0003 & 0.6203 $\pm$ 0.6203 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0003 & 0.6203 $\pm$ 0.6203 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0003 & 0.6203 $\pm$ 0.6203 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 4 }
 \label{tab:resultCEC2020F4}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 1.0 $\pm$ 0.0 & 0.0007 $\pm$ 0.0007 & 206018.8 $\pm$ 296.56 \\
DT & 1.0 $\pm$ 0.0 & 0.0008 $\pm$ 0.0008 & 3249.6 $\pm$ 7.89 \\
StronglyEntanglingLayers-40 & 0.9962 $\pm$ 0.0007 & 0.0361 $\pm$ 0.0361 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.996 $\pm$ 0.0015 & 0.0369 $\pm$ 0.0369 & 360.0 $\pm$ 0.0 \\
knn3 & 0.9956 $\pm$ 0.0003 & 0.0387 $\pm$ 0.0387 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9955 $\pm$ 0.0004 & 0.039 $\pm$ 0.039 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9951 $\pm$ 0.0021 & 0.0406 $\pm$ 0.0406 & 42.0 $\pm$ 0.0 \\
knn2 & 0.9944 $\pm$ 0.0003 & 0.0439 $\pm$ 0.0439 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.994 $\pm$ 0.0008 & 0.0456 $\pm$ 0.0456 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9921 $\pm$ 0.0018 & 0.0526 $\pm$ 0.0526 & 77.9 $\pm$ 6.28 \\
RRQNN-120-2q & 0.9898 $\pm$ 0.0012 & 0.0596 $\pm$ 0.0596 & 82.1 $\pm$ 5.32 \\
RRQNN-60-1q & 0.9892 $\pm$ 0.0028 & 0.0609 $\pm$ 0.0609 & 40.6 $\pm$ 2.63 \\
SVR-RBF & 0.989 $\pm$ 0.0002 & 0.0644 $\pm$ 0.0644 & 162.0 $\pm$ 5.73 \\
RRQNN-40-1q & 0.9887 $\pm$ 0.0025 & 0.063 $\pm$ 0.063 & 26.7 $\pm$ 1.83 \\
BasicEntanglerLayers-60 & 0.987 $\pm$ 0.0034 & 0.0668 $\pm$ 0.0668 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9869 $\pm$ 0.0055 & 0.0664 $\pm$ 0.0664 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9868 $\pm$ 0.0068 & 0.066 $\pm$ 0.066 & 40.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.9853 $\pm$ 0.0187 & 0.0614 $\pm$ 0.0614 & 82.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.9851 $\pm$ 0.0049 & 0.0714 $\pm$ 0.0714 & 60.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.985 $\pm$ 0.0028 & 0.0723 $\pm$ 0.0723 & 41.4 $\pm$ 3.03 \\
SimplifiedTwoDesign-10 & 0.9831 $\pm$ 0.0047 & 0.0762 $\pm$ 0.0762 & 22.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9831 $\pm$ 0.0039 & 0.0743 $\pm$ 0.0743 & 252501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9814 $\pm$ 0.005 & 0.0801 $\pm$ 0.0801 & 54.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.98 $\pm$ 0.0053 & 0.0831 $\pm$ 0.0831 & 20.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.9781 $\pm$ 0.006 & 0.0869 $\pm$ 0.0869 & 12.5 $\pm$ 1.35 \\
RRQNN-40-2q & 0.9771 $\pm$ 0.0064 & 0.089 $\pm$ 0.089 & 27.2 $\pm$ 1.03 \\
BasicEntanglerLayers-9 & 0.9702 $\pm$ 0.0097 & 0.1011 $\pm$ 0.1011 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.97 $\pm$ 0.0289 & 0.0894 $\pm$ 0.0894 & 122.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.967 $\pm$ 0.0138 & 0.1054 $\pm$ 0.1054 & 16.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9659 $\pm$ 0.0143 & 0.1071 $\pm$ 0.1071 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9582 $\pm$ 0.025 & 0.1168 $\pm$ 0.1168 & 20.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9433 $\pm$ 0.0281 & 0.1373 $\pm$ 0.1373 & 13.4 $\pm$ 1.35 \\
BasicEntanglerLayers-7 & 0.9329 $\pm$ 0.0485 & 0.1455 $\pm$ 0.1455 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.931 $\pm$ 0.0342 & 0.1521 $\pm$ 0.1521 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.9308 $\pm$ 0.0617 & 0.1478 $\pm$ 0.1478 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9141 $\pm$ 0.0198 & 0.1723 $\pm$ 0.1723 & 36.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.889 $\pm$ 0.0974 & 0.1822 $\pm$ 0.1822 & 12.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.8879 $\pm$ 0.0068 & 0.1761 $\pm$ 0.1761 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.8784 $\pm$ 0.0918 & 0.1931 $\pm$ 0.1931 & 10.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.8511 $\pm$ 0.0221 & 0.2277 $\pm$ 0.2277 & 5.6 $\pm$ 0.7 \\
StronglyEntanglingLayers-5 & 0.8435 $\pm$ 0.0258 & 0.2334 $\pm$ 0.2334 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.7481 $\pm$ 0.0001 & 0.297 $\pm$ 0.297 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.7481 $\pm$ 0.0001 & 0.297 $\pm$ 0.297 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.7475 $\pm$ 0.0016 & 0.2973 $\pm$ 0.2973 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.7121 $\pm$ 0.0005 & 0.3175 $\pm$ 0.3175 & 24.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.6902 $\pm$ 0.1251 & 0.3245 $\pm$ 0.3245 & 10.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.6826 $\pm$ 0.0234 & 0.3331 $\pm$ 0.3331 & 2.8 $\pm$ 0.42 \\
SimplifiedTwoDesign-2 & 0.3571 $\pm$ 0.1257 & 0.4728 $\pm$ 0.4728 & 6.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.2274 $\pm$ 0.0285 & 0.3261 $\pm$ 0.3261 & 2001.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.596 $\pm$ 0.596 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6449 $\pm$ 0.6449 & 2.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.5974 $\pm$ 0.5974 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.5935 $\pm$ 0.5935 & 2001.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ 38.9817 & 0.5942 $\pm$ 0.5942 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -6.0673 $\pm$ 0.0 & 1.573 $\pm$ 1.573 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -3.6082 $\pm$ 0.1288 & 0.4719 $\pm$ 0.4719 & 401.0 $\pm$ 0.0 \\
SVR-poly & -0.6353 $\pm$ 0.0465 & 0.4942 $\pm$ 0.4942 & 2353.4 $\pm$ 22.17 \\
BasicEntanglerLayers-2 & -0.0601 $\pm$ 0.1889 & 0.6074 $\pm$ 0.6074 & 4.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0593 $\pm$ 0.0139 & 75.7782 $\pm$ 75.7782 & 3347.0 $\pm$ 1.7 \\
StronglyEntanglingLayers-3 & -0.0003 $\pm$ 0.0004 & 0.5918 $\pm$ 0.5918 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0002 & 0.5917 $\pm$ 0.5917 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0002 & 0.5917 $\pm$ 0.5917 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0002 & 0.5917 $\pm$ 0.5917 & 4.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 5 }
 \label{tab:resultCEC2020F5}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9992 $\pm$ 0.0001 & 0.0108 $\pm$ 0.0108 & 211158.0 $\pm$ 6.53 \\
knn4 & 0.9983 $\pm$ 0.0001 & 0.016 $\pm$ 0.016 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9982 $\pm$ 0.0001 & 0.0166 $\pm$ 0.0166 & 0.0 $\pm$ 0.0 \\
DT & 0.9977 $\pm$ 0.0001 & 0.0188 $\pm$ 0.0188 & 3349.0 $\pm$ 0.0 \\
knn2 & 0.9975 $\pm$ 0.0001 & 0.0197 $\pm$ 0.0197 & 0.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9971 $\pm$ 0.0007 & 0.0211 $\pm$ 0.0211 & 86.9 $\pm$ 4.28 \\
StronglyEntanglingLayers-40 & 0.9968 $\pm$ 0.0021 & 0.0214 $\pm$ 0.0214 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9967 $\pm$ 0.0017 & 0.0221 $\pm$ 0.0221 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9966 $\pm$ 0.001 & 0.0228 $\pm$ 0.0228 & 120.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9962 $\pm$ 0.0007 & 0.0239 $\pm$ 0.0239 & 252501.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9958 $\pm$ 0.0015 & 0.0257 $\pm$ 0.0257 & 43.9 $\pm$ 2.42 \\
RRQNN-60-1q & 0.9953 $\pm$ 0.0019 & 0.0266 $\pm$ 0.0266 & 41.7 $\pm$ 3.59 \\
RRQNN-120-1q & 0.9953 $\pm$ 0.0018 & 0.0271 $\pm$ 0.0271 & 80.5 $\pm$ 4.45 \\
RRQNN-40-1q & 0.9951 $\pm$ 0.0032 & 0.0263 $\pm$ 0.0263 & 30.0 $\pm$ 2.4 \\
RRQNN-40-2q & 0.9943 $\pm$ 0.0048 & 0.0288 $\pm$ 0.0288 & 30.0 $\pm$ 2.11 \\
RRQNN-20-1q & 0.994 $\pm$ 0.0027 & 0.0302 $\pm$ 0.0302 & 13.4 $\pm$ 1.17 \\
StronglyEntanglingLayers-10 & 0.9919 $\pm$ 0.0041 & 0.0345 $\pm$ 0.0345 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9914 $\pm$ 0.0034 & 0.0357 $\pm$ 0.0357 & 54.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9856 $\pm$ 0.0055 & 0.0465 $\pm$ 0.0465 & 42.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9855 $\pm$ 0.0096 & 0.0461 $\pm$ 0.0461 & 13.9 $\pm$ 1.2 \\
RRQNN-10-1q & 0.9843 $\pm$ 0.0045 & 0.049 $\pm$ 0.049 & 6.4 $\pm$ 0.84 \\
StronglyEntanglingLayers-6 & 0.9816 $\pm$ 0.008 & 0.0523 $\pm$ 0.0523 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9758 $\pm$ 0.0125 & 0.0596 $\pm$ 0.0596 & 30.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9739 $\pm$ 0.0015 & 0.0615 $\pm$ 0.0615 & 10501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.9734 $\pm$ 0.0136 & 0.0623 $\pm$ 0.0623 & 24.0 $\pm$ 0.0 \\
SVR-RBF & 0.9699 $\pm$ 0.0008 & 0.0653 $\pm$ 0.0653 & 39.4 $\pm$ 2.5 \\
RRQNN-5-1q & 0.9438 $\pm$ 0.035 & 0.0898 $\pm$ 0.0898 & 2.9 $\pm$ 0.32 \\
MLP500-ReLU & 0.8892 $\pm$ 0.0036 & 0.117 $\pm$ 0.117 & 2001.0 $\pm$ 0.0 \\
SVR-poly & 0.8841 $\pm$ 0.0009 & 0.1277 $\pm$ 0.1277 & 1287.4 $\pm$ 30.86 \\
BasicEntanglerLayers-40 & 0.869 $\pm$ 0.0164 & 0.1424 $\pm$ 0.1424 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.8645 $\pm$ 0.0198 & 0.1448 $\pm$ 0.1448 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.857 $\pm$ 0.024 & 0.1486 $\pm$ 0.1486 & 40.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.8051 $\pm$ 0.0207 & 0.1738 $\pm$ 0.1738 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.7894 $\pm$ 0.0269 & 0.1806 $\pm$ 0.1806 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.7794 $\pm$ 0.0252 & 0.1848 $\pm$ 0.1848 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.7402 $\pm$ 0.0285 & 0.2007 $\pm$ 0.2007 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.7146 $\pm$ 0.0563 & 0.2098 $\pm$ 0.2098 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.7139 $\pm$ 0.0003 & 0.2109 $\pm$ 0.2109 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.6536 $\pm$ 0.1558 & 0.2282 $\pm$ 0.2282 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.4573 $\pm$ 0.003 & 0.2904 $\pm$ 0.2904 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.4555 $\pm$ 0.0037 & 0.2909 $\pm$ 0.2909 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.4554 $\pm$ 0.0043 & 0.2909 $\pm$ 0.2909 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.4541 $\pm$ 0.0051 & 0.2913 $\pm$ 0.2913 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.447 $\pm$ 0.014 & 0.2931 $\pm$ 0.2931 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.4384 $\pm$ 0.0162 & 0.2954 $\pm$ 0.2954 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.4346 $\pm$ 0.0002 & 0.2964 $\pm$ 0.2964 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.4164 $\pm$ 0.0035 & 0.3011 $\pm$ 0.3011 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.4069 $\pm$ 0.0356 & 0.3035 $\pm$ 0.3035 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.3519 $\pm$ 0.0945 & 0.3166 $\pm$ 0.3166 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.326 $\pm$ 0.0487 & 0.3234 $\pm$ 0.3234 & 122.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.4143 $\pm$ 0.4143 & 2.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3988 $\pm$ 0.3988 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.3973 $\pm$ 0.3973 & 252501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ 61.9169 & 0.395 $\pm$ 0.395 & 2001.0 $\pm$ 0.0 \\
MLP100-Id & -24.1022 $\pm$ 3.4995 & 0.4042 $\pm$ 0.4042 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -17.2832 $\pm$ 0.0 & 1.6855 $\pm$ 1.6855 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -1.354 $\pm$ 0.0999 & 0.2598 $\pm$ 0.2598 & 401.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & -0.1148 $\pm$ 0.0638 & 0.416 $\pm$ 0.416 & 6.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0617 $\pm$ 0.0142 & 75.8526 $\pm$ 75.8526 & 3344.6 $\pm$ 2.99 \\
BasicEntanglerLayers-2 & -0.0001 $\pm$ 0.0007 & 0.3942 $\pm$ 0.3942 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3942 $\pm$ 0.3942 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3942 $\pm$ 0.3942 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3942 $\pm$ 0.3942 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 6 }
 \label{tab:resultCEC2020F6}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.8592 $\pm$ 0.0042 & 0.1275 $\pm$ 0.1275 & 206265.8 $\pm$ 319.62 \\
DT & 0.8532 $\pm$ 0.0103 & 0.1507 $\pm$ 0.1507 & 3250.6 $\pm$ 9.08 \\
knn2 & 0.8086 $\pm$ 0.0067 & 0.1583 $\pm$ 0.1583 & 0.0 $\pm$ 0.0 \\
knn3 & 0.8042 $\pm$ 0.0084 & 0.1508 $\pm$ 0.1508 & 0.0 $\pm$ 0.0 \\
knn4 & 0.771 $\pm$ 0.0112 & 0.1563 $\pm$ 0.1563 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.7133 $\pm$ 0.0647 & 0.2106 $\pm$ 0.2106 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.656 $\pm$ 0.0312 & 0.2319 $\pm$ 0.2319 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.6518 $\pm$ 0.0584 & 0.2328 $\pm$ 0.2328 & 82.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.6304 $\pm$ 0.0182 & 0.2405 $\pm$ 0.2405 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.583 $\pm$ 0.01 & 0.2555 $\pm$ 0.2555 & 240.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.5333 $\pm$ 0.0281 & 0.2702 $\pm$ 0.2702 & 80.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.4761 $\pm$ 0.0147 & 0.2864 $\pm$ 0.2864 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.3866 $\pm$ 0.0299 & 0.3098 $\pm$ 0.3098 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.3626 $\pm$ 0.0087 & 0.3159 $\pm$ 0.3159 & 40.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.3599 $\pm$ 0.0051 & 0.3166 $\pm$ 0.3166 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.3561 $\pm$ 0.0032 & 0.3175 $\pm$ 0.3175 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.356 $\pm$ 0.004 & 0.3175 $\pm$ 0.3175 & 54.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.3517 $\pm$ 0.0035 & 0.3186 $\pm$ 0.3186 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.3511 $\pm$ 0.007 & 0.3187 $\pm$ 0.3187 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.3501 $\pm$ 0.0064 & 0.319 $\pm$ 0.319 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.35 $\pm$ 0.0076 & 0.319 $\pm$ 0.319 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.3495 $\pm$ 0.0065 & 0.3191 $\pm$ 0.3191 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.3492 $\pm$ 0.0076 & 0.3192 $\pm$ 0.3192 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.3483 $\pm$ 0.0028 & 0.3194 $\pm$ 0.3194 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.345 $\pm$ 0.0027 & 0.3203 $\pm$ 0.3203 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.3439 $\pm$ 0.0103 & 0.3205 $\pm$ 0.3205 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.3421 $\pm$ 0.0164 & 0.3209 $\pm$ 0.3209 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.3415 $\pm$ 0.0144 & 0.3211 $\pm$ 0.3211 & 24.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.3383 $\pm$ 0.0172 & 0.3219 $\pm$ 0.3219 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.3383 $\pm$ 0.0075 & 0.3219 $\pm$ 0.3219 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.3364 $\pm$ 0.0103 & 0.3223 $\pm$ 0.3223 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.3236 $\pm$ 0.0255 & 0.3254 $\pm$ 0.3254 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.3074 $\pm$ 0.0248 & 0.3293 $\pm$ 0.3293 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.3052 $\pm$ 0.0562 & 0.3296 $\pm$ 0.3296 & 6.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.2546 $\pm$ 0.1346 & 0.3405 $\pm$ 0.3405 & 6.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.207 $\pm$ 0.0362 & 0.3523 $\pm$ 0.3523 & 13.6 $\pm$ 1.78 \\
RRQNN-10-1q & 0.2029 $\pm$ 0.0219 & 0.3533 $\pm$ 0.3533 & 6.2 $\pm$ 0.92 \\
StronglyEntanglingLayers-3 & 0.1708 $\pm$ 0.0004 & 0.3603 $\pm$ 0.3603 & 18.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.1283 $\pm$ 0.0701 & 0.3692 $\pm$ 0.3692 & 16.3 $\pm$ 0.82 \\
RRQNN-5-1q & 0.0887 $\pm$ 0.0809 & 0.3774 $\pm$ 0.3774 & 3.3 $\pm$ 0.67 \\
RRQNN-120-1q & 0.0864 $\pm$ 0.0505 & 0.3781 $\pm$ 0.3781 & 70.3 $\pm$ 4.72 \\
RRQNN-120-2q & 0.0418 $\pm$ 0.066 & 0.3871 $\pm$ 0.3871 & 66.5 $\pm$ 4.84 \\
RRQNN-40-2q & 0.0236 $\pm$ 0.0953 & 0.3905 $\pm$ 0.3905 & 26.5 $\pm$ 3.27 \\
MLP500-500-Id & -inf $\pm$ inf & 0.4015 $\pm$ 0.4015 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.4063 $\pm$ 0.4063 & 2.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.3981 $\pm$ 0.3981 & 2001.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ 76.9552 & 0.4016 $\pm$ 0.4016 & 10501.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ 44.3239 & 0.397 $\pm$ 0.397 & 401.0 $\pm$ 0.0 \\
SVR-poly & -7.1165 $\pm$ 0.9332 & 0.3834 $\pm$ 0.3834 & 2711.0 $\pm$ 17.34 \\
MLP500-ReLU & -5.4497 $\pm$ 0.4199 & 0.3426 $\pm$ 0.3426 & 2001.0 $\pm$ 0.0 \\
MLP100-ReLU & -17.4302 $\pm$ 1.3218 & 0.3784 $\pm$ 0.3784 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -11.6 $\pm$ 0.0 & 1.4046 $\pm$ 1.4046 & 6.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -1.4455 $\pm$ 0.1776 & 0.3242 $\pm$ 0.3242 & 10501.0 $\pm$ 0.0 \\
SVR-RBF & -1.2615 $\pm$ 0.1422 & 0.3226 $\pm$ 0.3226 & 2603.2 $\pm$ 21.57 \\
MLP500-500-ReLU & -1.0509 $\pm$ 0.115 & 0.328 $\pm$ 0.328 & 252501.0 $\pm$ 0.0 \\
RRQNN-60-1q & -0.2506 $\pm$ 0.04 & 0.4425 $\pm$ 0.4425 & 34.1 $\pm$ 2.23 \\
RRQNN-40-1q & -0.1447 $\pm$ 0.1135 & 0.4228 $\pm$ 0.4228 & 28.1 $\pm$ 4.98 \\
RRQNN-60-2q & -0.1318 $\pm$ 0.0323 & 0.4209 $\pm$ 0.4209 & 34.2 $\pm$ 3.74 \\
SVR-sigmoid & -0.0609 $\pm$ 0.0138 & 75.8276 $\pm$ 75.8276 & 3347.6 $\pm$ 2.07 \\
BasicEntanglerLayers-2 & -0.0007 $\pm$ 0.0008 & 0.3958 $\pm$ 0.3958 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0003 & 0.3957 $\pm$ 0.3957 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0003 & 0.3957 $\pm$ 0.3957 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0003 & 0.3957 $\pm$ 0.3957 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 7 }
 \label{tab:resultCEC2020F7}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9927 $\pm$ 0.0005 & 0.03 $\pm$ 0.03 & 206403.6 $\pm$ 346.53 \\
DT & 0.9906 $\pm$ 0.0006 & 0.0343 $\pm$ 0.0343 & 3254.4 $\pm$ 8.11 \\
knn3 & 0.9854 $\pm$ 0.0007 & 0.0424 $\pm$ 0.0424 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9845 $\pm$ 0.0009 & 0.0436 $\pm$ 0.0436 & 0.0 $\pm$ 0.0 \\
knn2 & 0.983 $\pm$ 0.0008 & 0.046 $\pm$ 0.046 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9431 $\pm$ 0.0044 & 0.0846 $\pm$ 0.0846 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.943 $\pm$ 0.0039 & 0.0847 $\pm$ 0.0847 & 42.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9425 $\pm$ 0.0014 & 0.0851 $\pm$ 0.0851 & 83.0 $\pm$ 4.45 \\
StronglyEntanglingLayers-10 & 0.9416 $\pm$ 0.0012 & 0.0857 $\pm$ 0.0857 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.9414 $\pm$ 0.0024 & 0.0859 $\pm$ 0.0859 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9411 $\pm$ 0.0064 & 0.086 $\pm$ 0.086 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9406 $\pm$ 0.0017 & 0.0865 $\pm$ 0.0865 & 54.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9404 $\pm$ 0.0057 & 0.0865 $\pm$ 0.0865 & 360.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9392 $\pm$ 0.0019 & 0.0874 $\pm$ 0.0874 & 42.8 $\pm$ 2.53 \\
SimplifiedTwoDesign-9 & 0.938 $\pm$ 0.0029 & 0.0883 $\pm$ 0.0883 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9378 $\pm$ 0.0154 & 0.088 $\pm$ 0.088 & 40.0 $\pm$ 0.0 \\
SVR-RBF & 0.9377 $\pm$ 0.0004 & 0.0851 $\pm$ 0.0851 & 873.0 $\pm$ 25.82 \\
StronglyEntanglingLayers-7 & 0.9376 $\pm$ 0.0014 & 0.0886 $\pm$ 0.0886 & 42.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9365 $\pm$ 0.0011 & 0.0893 $\pm$ 0.0893 & 28.7 $\pm$ 2.21 \\
BasicEntanglerLayers-10 & 0.9353 $\pm$ 0.0051 & 0.0902 $\pm$ 0.0902 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.935 $\pm$ 0.0038 & 0.0904 $\pm$ 0.0904 & 36.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9343 $\pm$ 0.0042 & 0.0909 $\pm$ 0.0909 & 78.4 $\pm$ 4.6 \\
BasicEntanglerLayers-9 & 0.933 $\pm$ 0.0069 & 0.0917 $\pm$ 0.0917 & 18.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.933 $\pm$ 0.002 & 0.0884 $\pm$ 0.0884 & 252501.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.9306 $\pm$ 0.0065 & 0.0934 $\pm$ 0.0934 & 40.0 $\pm$ 3.06 \\
SimplifiedTwoDesign-7 & 0.9304 $\pm$ 0.0138 & 0.0933 $\pm$ 0.0933 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9285 $\pm$ 0.0099 & 0.0946 $\pm$ 0.0946 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.9284 $\pm$ 0.0053 & 0.0949 $\pm$ 0.0949 & 12.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9282 $\pm$ 0.0028 & 0.095 $\pm$ 0.095 & 27.1 $\pm$ 1.97 \\
RRQNN-20-2q & 0.9244 $\pm$ 0.0135 & 0.0972 $\pm$ 0.0972 & 13.9 $\pm$ 1.45 \\
BasicEntanglerLayers-40 & 0.9217 $\pm$ 0.0233 & 0.0984 $\pm$ 0.0984 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.9178 $\pm$ 0.0239 & 0.1009 $\pm$ 0.1009 & 14.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.9156 $\pm$ 0.0059 & 0.1031 $\pm$ 0.1031 & 13.1 $\pm$ 1.91 \\
SimplifiedTwoDesign-40 & 0.8974 $\pm$ 0.0563 & 0.11 $\pm$ 0.11 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.8974 $\pm$ 0.0287 & 0.1126 $\pm$ 0.1126 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.885 $\pm$ 0.047 & 0.1182 $\pm$ 0.1182 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.879 $\pm$ 0.063 & 0.12 $\pm$ 0.12 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.8719 $\pm$ 0.0306 & 0.1262 $\pm$ 0.1262 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8636 $\pm$ 0.0271 & 0.1306 $\pm$ 0.1306 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.8612 $\pm$ 0.0991 & 0.1257 $\pm$ 0.1257 & 10.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.8586 $\pm$ 0.0961 & 0.1284 $\pm$ 0.1284 & 5.6 $\pm$ 0.52 \\
SimplifiedTwoDesign-3 & 0.7208 $\pm$ 0.0002 & 0.1875 $\pm$ 0.1875 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.6885 $\pm$ 0.1659 & 0.1897 $\pm$ 0.1897 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.6841 $\pm$ 0.0002 & 0.1994 $\pm$ 0.1994 & 6.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.6189 $\pm$ 0.0417 & 0.1544 $\pm$ 0.1544 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.5236 $\pm$ 0.0026 & 0.2449 $\pm$ 0.2449 & 24.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.4819 $\pm$ 0.0248 & 0.174 $\pm$ 0.174 & 10501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.3353 $\pm$ 0.0001 & 0.2893 $\pm$ 0.2893 & 18.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.027 $\pm$ 0.1223 & 0.3494 $\pm$ 0.3494 & 3.1 $\pm$ 0.88 \\
MLP500-500-Id & -inf $\pm$ inf & 0.3568 $\pm$ 0.3568 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.3597 $\pm$ 0.3597 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.3555 $\pm$ 0.3555 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.356 $\pm$ 0.356 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.356 $\pm$ 0.356 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -3.1534 $\pm$ 0.0 & 0.7231 $\pm$ 0.7231 & 6.0 $\pm$ 0.0 \\
SVR-poly & -1.7151 $\pm$ 0.1058 & 0.3039 $\pm$ 0.3039 & 2294.4 $\pm$ 20.67 \\
MLP100-ReLU & -0.664 $\pm$ 0.0562 & 0.2331 $\pm$ 0.2331 & 401.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0592 $\pm$ 0.0142 & 75.7682 $\pm$ 75.7682 & 3347.4 $\pm$ 1.9 \\
SimplifiedTwoDesign-2 & -0.0005 $\pm$ 0.0006 & 0.3549 $\pm$ 0.3549 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0002 $\pm$ 0.0002 & 0.3549 $\pm$ 0.3549 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3548 $\pm$ 0.3548 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3548 $\pm$ 0.3548 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3548 $\pm$ 0.3548 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 8 }
 \label{tab:resultCEC2020F8}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.924 $\pm$ 0.0042 & 0.0922 $\pm$ 0.0922 & 206517.4 $\pm$ 283.51 \\
DT & 0.903 $\pm$ 0.0058 & 0.113 $\pm$ 0.113 & 3252.4 $\pm$ 6.8 \\
knn3 & 0.869 $\pm$ 0.006 & 0.1191 $\pm$ 0.1191 & 0.0 $\pm$ 0.0 \\
knn2 & 0.858 $\pm$ 0.0064 & 0.1292 $\pm$ 0.1292 & 0.0 $\pm$ 0.0 \\
knn4 & 0.8503 $\pm$ 0.0082 & 0.1237 $\pm$ 0.1237 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.6354 $\pm$ 0.1613 & 0.2128 $\pm$ 0.2128 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.6213 $\pm$ 0.0332 & 0.224 $\pm$ 0.224 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.574 $\pm$ 0.0308 & 0.2377 $\pm$ 0.2377 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.5178 $\pm$ 0.0031 & 0.253 $\pm$ 0.253 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.5161 $\pm$ 0.0296 & 0.2534 $\pm$ 0.2534 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.5132 $\pm$ 0.0043 & 0.2542 $\pm$ 0.2542 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.5124 $\pm$ 0.0023 & 0.2544 $\pm$ 0.2544 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.5116 $\pm$ 0.0166 & 0.2546 $\pm$ 0.2546 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.5114 $\pm$ 0.0026 & 0.2547 $\pm$ 0.2547 & 54.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.5107 $\pm$ 0.0058 & 0.2549 $\pm$ 0.2549 & 16.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.5102 $\pm$ 0.0025 & 0.255 $\pm$ 0.255 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.5097 $\pm$ 0.0056 & 0.2551 $\pm$ 0.2551 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.5085 $\pm$ 0.0073 & 0.2555 $\pm$ 0.2555 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.5068 $\pm$ 0.0032 & 0.2559 $\pm$ 0.2559 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.5009 $\pm$ 0.0037 & 0.2574 $\pm$ 0.2574 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.5006 $\pm$ 0.0298 & 0.2574 $\pm$ 0.2574 & 40.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.5004 $\pm$ 0.0352 & 0.2574 $\pm$ 0.2574 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.4912 $\pm$ 0.0243 & 0.2598 $\pm$ 0.2598 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.4895 $\pm$ 0.0569 & 0.26 $\pm$ 0.26 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.4869 $\pm$ 0.0241 & 0.2609 $\pm$ 0.2609 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.4856 $\pm$ 0.0365 & 0.2612 $\pm$ 0.2612 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.4823 $\pm$ 0.0257 & 0.2621 $\pm$ 0.2621 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.4802 $\pm$ 0.0141 & 0.2627 $\pm$ 0.2627 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.4657 $\pm$ 0.0822 & 0.2657 $\pm$ 0.2657 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.4447 $\pm$ 0.0771 & 0.271 $\pm$ 0.271 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.4409 $\pm$ 0.0524 & 0.2722 $\pm$ 0.2722 & 24.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.4347 $\pm$ 0.0525 & 0.2737 $\pm$ 0.2737 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.4221 $\pm$ 0.0887 & 0.2763 $\pm$ 0.2763 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.3919 $\pm$ 0.11 & 0.2831 $\pm$ 0.2831 & 6.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.3882 $\pm$ 0.038 & 0.2849 $\pm$ 0.2849 & 15.5 $\pm$ 0.97 \\
RRQNN-20-1q & 0.2855 $\pm$ 0.0933 & 0.3074 $\pm$ 0.3074 & 13.8 $\pm$ 1.99 \\
RRQNN-10-1q & 0.2737 $\pm$ 0.1162 & 0.3096 $\pm$ 0.3096 & 5.9 $\pm$ 0.88 \\
StronglyEntanglingLayers-3 & 0.2567 $\pm$ 0.0003 & 0.3141 $\pm$ 0.3141 & 18.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.2513 $\pm$ 0.0227 & 0.3153 $\pm$ 0.3153 & 26.8 $\pm$ 3.39 \\
SimplifiedTwoDesign-2 & 0.1893 $\pm$ 0.1308 & 0.3272 $\pm$ 0.3272 & 6.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.1779 $\pm$ 0.0323 & 0.3303 $\pm$ 0.3303 & 36.8 $\pm$ 4.24 \\
RRQNN-40-1q & 0.1612 $\pm$ 0.0233 & 0.3337 $\pm$ 0.3337 & 27.8 $\pm$ 3.26 \\
RRQNN-120-2q & 0.1406 $\pm$ 0.0146 & 0.3378 $\pm$ 0.3378 & 74.2 $\pm$ 3.43 \\
RRQNN-5-1q & 0.1205 $\pm$ 0.1263 & 0.341 $\pm$ 0.341 & 3.0 $\pm$ 1.15 \\
RRQNN-60-1q & 0.1132 $\pm$ 0.0097 & 0.3431 $\pm$ 0.3431 & 39.1 $\pm$ 3.96 \\
RRQNN-120-1q & 0.104 $\pm$ 0.0166 & 0.3449 $\pm$ 0.3449 & 78.0 $\pm$ 4.32 \\
SVR-RBF & 0.0797 $\pm$ 0.0244 & 0.2543 $\pm$ 0.2543 & 2300.4 $\pm$ 13.02 \\
SVR-linear & -inf $\pm$ inf & 0.3646 $\pm$ 0.3646 & 2.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.366 $\pm$ 0.366 & 252501.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.3646 $\pm$ 0.3646 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3699 $\pm$ 0.3699 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.3665 $\pm$ 0.3665 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -8.5238 $\pm$ 0.0 & 1.1245 $\pm$ 1.1245 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -6.4566 $\pm$ 0.4773 & 0.3161 $\pm$ 0.3161 & 401.0 $\pm$ 0.0 \\
SVR-poly & -3.2694 $\pm$ 0.2641 & 0.3335 $\pm$ 0.3335 & 2615.8 $\pm$ 25.98 \\
MLP500-ReLU & -1.1738 $\pm$ 0.1268 & 0.2762 $\pm$ 0.2762 & 2001.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -0.2609 $\pm$ 0.0358 & 0.262 $\pm$ 0.262 & 10501.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -0.0642 $\pm$ 0.0916 & 0.261 $\pm$ 0.261 & 252501.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0606 $\pm$ 0.014 & 75.8191 $\pm$ 75.8191 & 3347.6 $\pm$ 2.07 \\
BasicEntanglerLayers-2 & -0.0006 $\pm$ 0.0005 & 0.3645 $\pm$ 0.3645 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3644 $\pm$ 0.3644 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3644 $\pm$ 0.3644 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3644 $\pm$ 0.3644 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 9 }
 \label{tab:resultCEC2020F9}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9969 $\pm$ 0.0003 & 0.0212 $\pm$ 0.0212 & 210831.4 $\pm$ 41.85 \\
DT & 0.9949 $\pm$ 0.0004 & 0.0272 $\pm$ 0.0272 & 3346.6 $\pm$ 1.84 \\
knn3 & 0.9921 $\pm$ 0.0004 & 0.0337 $\pm$ 0.0337 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9921 $\pm$ 0.0003 & 0.0336 $\pm$ 0.0336 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9901 $\pm$ 0.0002 & 0.0378 $\pm$ 0.0378 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9789 $\pm$ 0.004 & 0.0552 $\pm$ 0.0552 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.978 $\pm$ 0.0038 & 0.0565 $\pm$ 0.0565 & 360.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9694 $\pm$ 0.0104 & 0.066 $\pm$ 0.066 & 42.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9624 $\pm$ 0.0025 & 0.074 $\pm$ 0.074 & 78.6 $\pm$ 3.44 \\
StronglyEntanglingLayers-20 & 0.9519 $\pm$ 0.0106 & 0.0834 $\pm$ 0.0834 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9468 $\pm$ 0.0093 & 0.0878 $\pm$ 0.0878 & 40.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9458 $\pm$ 0.0249 & 0.0867 $\pm$ 0.0867 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.9416 $\pm$ 0.0629 & 0.0836 $\pm$ 0.0836 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.9314 $\pm$ 0.0144 & 0.0996 $\pm$ 0.0996 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.9267 $\pm$ 0.013 & 0.103 $\pm$ 0.103 & 20.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9266 $\pm$ 0.0106 & 0.1033 $\pm$ 0.1033 & 75.3 $\pm$ 5.1 \\
RRQNN-60-2q & 0.9265 $\pm$ 0.0037 & 0.1034 $\pm$ 0.1034 & 38.8 $\pm$ 2.25 \\
StronglyEntanglingLayers-10 & 0.9244 $\pm$ 0.0035 & 0.105 $\pm$ 0.105 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9199 $\pm$ 0.0028 & 0.1081 $\pm$ 0.1081 & 54.0 $\pm$ 0.0 \\
SVR-RBF & 0.9192 $\pm$ 0.0008 & 0.104 $\pm$ 0.104 & 1232.6 $\pm$ 17.15 \\
BasicEntanglerLayers-60 & 0.9189 $\pm$ 0.0342 & 0.1064 $\pm$ 0.1064 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9145 $\pm$ 0.0037 & 0.1116 $\pm$ 0.1116 & 42.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9145 $\pm$ 0.002 & 0.1117 $\pm$ 0.1117 & 29.4 $\pm$ 1.65 \\
StronglyEntanglingLayers-6 & 0.9128 $\pm$ 0.0031 & 0.1128 $\pm$ 0.1128 & 36.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9124 $\pm$ 0.0031 & 0.1131 $\pm$ 0.1131 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9122 $\pm$ 0.0033 & 0.1132 $\pm$ 0.1132 & 20.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.9101 $\pm$ 0.0056 & 0.1145 $\pm$ 0.1145 & 38.4 $\pm$ 2.88 \\
SimplifiedTwoDesign-6 & 0.9088 $\pm$ 0.0049 & 0.1154 $\pm$ 0.1154 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9088 $\pm$ 0.002 & 0.1154 $\pm$ 0.1154 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.907 $\pm$ 0.0125 & 0.1163 $\pm$ 0.1163 & 18.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.904 $\pm$ 0.0106 & 0.1181 $\pm$ 0.1181 & 27.5 $\pm$ 2.37 \\
RRQNN-20-2q & 0.8975 $\pm$ 0.0065 & 0.1223 $\pm$ 0.1223 & 13.2 $\pm$ 1.14 \\
SimplifiedTwoDesign-4 & 0.8932 $\pm$ 0.0163 & 0.1245 $\pm$ 0.1245 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.8887 $\pm$ 0.0167 & 0.1271 $\pm$ 0.1271 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.8853 $\pm$ 0.0413 & 0.1278 $\pm$ 0.1278 & 14.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.8842 $\pm$ 0.0167 & 0.1297 $\pm$ 0.1297 & 13.2 $\pm$ 1.32 \\
SimplifiedTwoDesign-60 & 0.8734 $\pm$ 0.1246 & 0.1221 $\pm$ 0.1221 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.8717 $\pm$ 0.0474 & 0.1349 $\pm$ 0.1349 & 12.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.8532 $\pm$ 0.0157 & 0.1334 $\pm$ 0.1334 & 252501.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.8342 $\pm$ 0.0267 & 0.1552 $\pm$ 0.1552 & 5.5 $\pm$ 0.53 \\
SimplifiedTwoDesign-3 & 0.7958 $\pm$ 0.0001 & 0.1726 $\pm$ 0.1726 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.7709 $\pm$ 0.077 & 0.1804 $\pm$ 0.1804 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.694 $\pm$ 0.0002 & 0.2113 $\pm$ 0.2113 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.6682 $\pm$ 0.1528 & 0.2136 $\pm$ 0.2136 & 8.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.5649 $\pm$ 0.0125 & 0.1842 $\pm$ 0.1842 & 10501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.5198 $\pm$ 0.0339 & 0.2645 $\pm$ 0.2645 & 24.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.3877 $\pm$ 0.0726 & 0.1984 $\pm$ 0.1984 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.3482 $\pm$ 0.0002 & 0.3084 $\pm$ 0.3084 & 18.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.1605 $\pm$ 0.1988 & 0.3475 $\pm$ 0.3475 & 3.1 $\pm$ 0.99 \\
MLP500-500-Id & -inf $\pm$ inf & 0.3842 $\pm$ 0.3842 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.3823 $\pm$ 0.3823 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.3822 $\pm$ 0.3822 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3846 $\pm$ 0.3846 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.3846 $\pm$ 0.3846 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -4.479 $\pm$ 0.0 & 0.8942 $\pm$ 0.8942 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -2.1764 $\pm$ 0.1594 & 0.2839 $\pm$ 0.2839 & 401.0 $\pm$ 0.0 \\
SVR-poly & -1.5051 $\pm$ 0.1071 & 0.3349 $\pm$ 0.3349 & 2541.4 $\pm$ 19.82 \\
SVR-sigmoid & -0.0641 $\pm$ 0.014 & 75.9396 $\pm$ 75.9396 & 3347.0 $\pm$ 1.94 \\
SimplifiedTwoDesign-2 & -0.0007 $\pm$ 0.0009 & 0.3821 $\pm$ 0.3821 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0002 $\pm$ 0.0002 & 0.382 $\pm$ 0.382 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.382 $\pm$ 0.382 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.382 $\pm$ 0.382 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.382 $\pm$ 0.382 & 4.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 10 }
 \label{tab:resultCEC2020F10}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
DT & 0.3967 $\pm$ 0.044 & 0.2923 $\pm$ 0.2923 & 3264.4 $\pm$ 8.0 \\
StronglyEntanglingLayers-10 & 0.3796 $\pm$ 0.0019 & 0.2893 $\pm$ 0.2893 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.3792 $\pm$ 0.0016 & 0.2894 $\pm$ 0.2894 & 54.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.379 $\pm$ 0.0031 & 0.2895 $\pm$ 0.2895 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.3775 $\pm$ 0.003 & 0.2898 $\pm$ 0.2898 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.3745 $\pm$ 0.0117 & 0.2905 $\pm$ 0.2905 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.3743 $\pm$ 0.0037 & 0.2906 $\pm$ 0.2906 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.373 $\pm$ 0.0127 & 0.2909 $\pm$ 0.2909 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.3728 $\pm$ 0.0082 & 0.2909 $\pm$ 0.2909 & 36.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.3724 $\pm$ 0.0085 & 0.291 $\pm$ 0.291 & 40.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.3715 $\pm$ 0.0112 & 0.2912 $\pm$ 0.2912 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.3705 $\pm$ 0.0063 & 0.2915 $\pm$ 0.2915 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.3684 $\pm$ 0.0132 & 0.2919 $\pm$ 0.2919 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.3677 $\pm$ 0.0143 & 0.2921 $\pm$ 0.2921 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.3639 $\pm$ 0.0196 & 0.293 $\pm$ 0.293 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.3629 $\pm$ 0.0144 & 0.2932 $\pm$ 0.2932 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.3581 $\pm$ 0.0073 & 0.2943 $\pm$ 0.2943 & 240.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.3468 $\pm$ 0.0221 & 0.2969 $\pm$ 0.2969 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.3419 $\pm$ 0.0199 & 0.298 $\pm$ 0.298 & 24.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.3415 $\pm$ 0.0284 & 0.298 $\pm$ 0.298 & 360.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.3399 $\pm$ 0.0348 & 0.2984 $\pm$ 0.2984 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.3381 $\pm$ 0.0497 & 0.2987 $\pm$ 0.2987 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.3327 $\pm$ 0.0433 & 0.3 $\pm$ 0.3 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.3183 $\pm$ 0.0368 & 0.3032 $\pm$ 0.3032 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.3147 $\pm$ 0.0544 & 0.3039 $\pm$ 0.3039 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.3049 $\pm$ 0.0636 & 0.306 $\pm$ 0.306 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.2949 $\pm$ 0.0671 & 0.3082 $\pm$ 0.3082 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.2835 $\pm$ 0.0976 & 0.3103 $\pm$ 0.3103 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.2394 $\pm$ 0.0499 & 0.3202 $\pm$ 0.3202 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.1923 $\pm$ 0.0004 & 0.3302 $\pm$ 0.3302 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.164 $\pm$ 0.0868 & 0.3355 $\pm$ 0.3355 & 6.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.1386 $\pm$ 0.0599 & 0.3407 $\pm$ 0.3407 & 13.6 $\pm$ 1.84 \\
SimplifiedTwoDesign-60 & 0.1384 $\pm$ 0.1945 & 0.3391 $\pm$ 0.3391 & 122.0 $\pm$ 0.0 \\
RF & 0.0597 $\pm$ 0.0441 & 0.2655 $\pm$ 0.2655 & 207688.2 $\pm$ 233.71 \\
RRQNN-5-1q & 0.0139 $\pm$ 0.1631 & 0.3638 $\pm$ 0.3638 & 3.3 $\pm$ 1.06 \\
RRQNN-20-1q & 0.0021 $\pm$ 0.0825 & 0.3667 $\pm$ 0.3667 & 14.1 $\pm$ 1.2 \\
MLP500-Id & -inf $\pm$ inf & 0.3696 $\pm$ 0.3696 & 2001.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.3675 $\pm$ 0.3675 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.3675 $\pm$ 0.3675 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3722 $\pm$ 0.3722 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.3711 $\pm$ 0.3711 & 252501.0 $\pm$ 0.0 \\
MLP100-ReLU & -9.296 $\pm$ 0.6593 & 0.3303 $\pm$ 0.3303 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -8.2836 $\pm$ 0.0 & 1.1193 $\pm$ 1.1193 & 6.0 $\pm$ 0.0 \\
SVR-poly & -4.9261 $\pm$ 0.6418 & 0.344 $\pm$ 0.344 & 2630.6 $\pm$ 30.71 \\
MLP500-ReLU & -2.2673 $\pm$ 0.194 & 0.3023 $\pm$ 0.3023 & 2001.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -1.0945 $\pm$ 0.105 & 0.2954 $\pm$ 0.2954 & 10501.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -0.8082 $\pm$ 0.2049 & 0.2958 $\pm$ 0.2958 & 252501.0 $\pm$ 0.0 \\
knn4 & -0.7508 $\pm$ 0.0806 & 0.3295 $\pm$ 0.3295 & 0.0 $\pm$ 0.0 \\
knn3 & -0.6791 $\pm$ 0.0708 & 0.3355 $\pm$ 0.3355 & 0.0 $\pm$ 0.0 \\
SVR-RBF & -0.5821 $\pm$ 0.1237 & 0.289 $\pm$ 0.289 & 2355.2 $\pm$ 29.44 \\
RRQNN-120-1q & -0.4426 $\pm$ 0.0241 & 0.4412 $\pm$ 0.4412 & 73.7 $\pm$ 3.02 \\
knn2 & -0.3693 $\pm$ 0.0544 & 0.3275 $\pm$ 0.3275 & 0.0 $\pm$ 0.0 \\
RRQNN-120-2q & -0.3452 $\pm$ 0.0251 & 0.426 $\pm$ 0.426 & 66.1 $\pm$ 5.0 \\
RRQNN-60-1q & -0.3438 $\pm$ 0.0262 & 0.4258 $\pm$ 0.4258 & 38.0 $\pm$ 3.16 \\
RRQNN-40-1q & -0.229 $\pm$ 0.0428 & 0.4072 $\pm$ 0.4072 & 29.0 $\pm$ 2.11 \\
RRQNN-60-2q & -0.2128 $\pm$ 0.0209 & 0.4045 $\pm$ 0.4045 & 32.7 $\pm$ 4.62 \\
RRQNN-10-1q & -0.0736 $\pm$ 0.0519 & 0.3805 $\pm$ 0.3805 & 6.6 $\pm$ 1.35 \\
SVR-sigmoid & -0.0611 $\pm$ 0.0136 & 75.8341 $\pm$ 75.8341 & 3345.8 $\pm$ 1.99 \\
RRQNN-40-2q & -0.0582 $\pm$ 0.0417 & 0.3778 $\pm$ 0.3778 & 25.6 $\pm$ 2.63 \\
BasicEntanglerLayers-2 & -0.0027 $\pm$ 0.0078 & 0.3679 $\pm$ 0.3679 & 4.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3674 $\pm$ 0.3674 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3674 $\pm$ 0.3674 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3674 $\pm$ 0.3674 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 11 }
 \label{tab:resultCEC2020F11}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9771 $\pm$ 0.0018 & 0.048 $\pm$ 0.048 & 210632.4 $\pm$ 91.3 \\
DT & 0.9694 $\pm$ 0.0021 & 0.0576 $\pm$ 0.0576 & 3345.8 $\pm$ 1.69 \\
StronglyEntanglingLayers-60 & 0.9564 $\pm$ 0.0087 & 0.0681 $\pm$ 0.0681 & 360.0 $\pm$ 0.0 \\
knn3 & 0.9479 $\pm$ 0.0031 & 0.0704 $\pm$ 0.0704 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9448 $\pm$ 0.0041 & 0.0709 $\pm$ 0.0709 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9387 $\pm$ 0.0027 & 0.0784 $\pm$ 0.0784 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9306 $\pm$ 0.0119 & 0.0861 $\pm$ 0.0861 & 240.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.8681 $\pm$ 0.0664 & 0.1164 $\pm$ 0.1164 & 122.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.851 $\pm$ 0.0458 & 0.125 $\pm$ 0.125 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.8151 $\pm$ 0.1427 & 0.1301 $\pm$ 0.1301 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.7299 $\pm$ 0.077 & 0.1689 $\pm$ 0.1689 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.7189 $\pm$ 0.0449 & 0.1733 $\pm$ 0.1733 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.7002 $\pm$ 0.0902 & 0.1778 $\pm$ 0.1778 & 80.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.6646 $\pm$ 0.0239 & 0.1897 $\pm$ 0.1897 & 75.9 $\pm$ 4.61 \\
BasicEntanglerLayers-20 & 0.5352 $\pm$ 0.149 & 0.2205 $\pm$ 0.2205 & 40.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.4259 $\pm$ 0.0675 & 0.248 $\pm$ 0.248 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.395 $\pm$ 0.1403 & 0.2534 $\pm$ 0.2534 & 20.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.2487 $\pm$ 0.047 & 0.284 $\pm$ 0.284 & 69.0 $\pm$ 2.91 \\
BasicEntanglerLayers-10 & 0.2412 $\pm$ 0.0733 & 0.2853 $\pm$ 0.2853 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.1804 $\pm$ 0.0353 & 0.2967 $\pm$ 0.2967 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.1741 $\pm$ 0.0301 & 0.2979 $\pm$ 0.2979 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.1722 $\pm$ 0.026 & 0.2982 $\pm$ 0.2982 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.1483 $\pm$ 0.0146 & 0.3025 $\pm$ 0.3025 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.1448 $\pm$ 0.0219 & 0.3031 $\pm$ 0.3031 & 54.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.1309 $\pm$ 0.0254 & 0.3056 $\pm$ 0.3056 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.1224 $\pm$ 0.0066 & 0.3071 $\pm$ 0.3071 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.12 $\pm$ 0.0038 & 0.3075 $\pm$ 0.3075 & 36.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.1179 $\pm$ 0.0201 & 0.3079 $\pm$ 0.3079 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.11 $\pm$ 0.009 & 0.3092 $\pm$ 0.3092 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.1023 $\pm$ 0.0149 & 0.3106 $\pm$ 0.3106 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.096 $\pm$ 0.0195 & 0.3117 $\pm$ 0.3117 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.0886 $\pm$ 0.0085 & 0.313 $\pm$ 0.313 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.0788 $\pm$ 0.0103 & 0.3146 $\pm$ 0.3146 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.0712 $\pm$ 0.0029 & 0.3159 $\pm$ 0.3159 & 24.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.0652 $\pm$ 0.0067 & 0.3169 $\pm$ 0.3169 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.0488 $\pm$ 0.0157 & 0.3197 $\pm$ 0.3197 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.0458 $\pm$ 0.0084 & 0.3202 $\pm$ 0.3202 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & 0.0306 $\pm$ 0.0003 & 0.3228 $\pm$ 0.3228 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.0304 $\pm$ 0.0005 & 0.3228 $\pm$ 0.3228 & 18.0 $\pm$ 0.0 \\
MLP100-100-Id & -9.9794 $\pm$ 2.7521 & 0.318 $\pm$ 0.318 & 10501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -9.287 $\pm$ 0.0 & 1.0514 $\pm$ 1.0514 & 6.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -9.1813 $\pm$ 1.728 & 0.3057 $\pm$ 0.3057 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -9.1535 $\pm$ 2.5952 & 0.3184 $\pm$ 0.3184 & 252501.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -6.7192 $\pm$ 1.6363 & 0.298 $\pm$ 0.298 & 252501.0 $\pm$ 0.0 \\
SVR-RBF & -5.1778 $\pm$ 0.7247 & 0.3048 $\pm$ 0.3048 & 2526.4 $\pm$ 18.4 \\
MLP100-Id & -16.9103 $\pm$ 2.1508 & 0.3157 $\pm$ 0.3157 & 401.0 $\pm$ 0.0 \\
MLP100-ReLU & -12.8779 $\pm$ 1.7839 & 0.3143 $\pm$ 0.3143 & 401.0 $\pm$ 0.0 \\
SVR-poly & -12.7505 $\pm$ 2.1713 & 0.3166 $\pm$ 0.3166 & 2547.4 $\pm$ 22.53 \\
MLP500-Id & -11.4659 $\pm$ 3.2741 & 0.3179 $\pm$ 0.3179 & 2001.0 $\pm$ 0.0 \\
MLP500-ReLU & -10.8688 $\pm$ 2.9211 & 0.3116 $\pm$ 0.3116 & 2001.0 $\pm$ 0.0 \\
SVR-linear & -10.7998 $\pm$ 1.3996 & 0.3153 $\pm$ 0.3153 & 2.0 $\pm$ 0.0 \\
RRQNN-20-1q & -1.6935 $\pm$ 0.1179 & 0.5379 $\pm$ 0.5379 & 9.9 $\pm$ 2.38 \\
RRQNN-40-1q & -1.0322 $\pm$ 0.149 & 0.467 $\pm$ 0.467 & 21.4 $\pm$ 2.22 \\
RRQNN-20-2q & -0.9853 $\pm$ 0.3271 & 0.4605 $\pm$ 0.4605 & 8.7 $\pm$ 1.49 \\
RRQNN-40-2q & -0.7392 $\pm$ 0.168 & 0.4318 $\pm$ 0.4318 & 20.1 $\pm$ 1.52 \\
RRQNN-10-1q & -0.5205 $\pm$ 0.5593 & 0.3981 $\pm$ 0.3981 & 5.9 $\pm$ 1.66 \\
RRQNN-60-1q & -0.4019 $\pm$ 0.1041 & 0.3879 $\pm$ 0.3879 & 33.6 $\pm$ 2.88 \\
RRQNN-60-2q & -0.1298 $\pm$ 0.1024 & 0.3481 $\pm$ 0.3481 & 33.4 $\pm$ 2.91 \\
SVR-sigmoid & -0.066 $\pm$ 0.0139 & 76.0071 $\pm$ 76.0071 & 3346.4 $\pm$ 2.07 \\
RRQNN-5-1q & -0.0316 $\pm$ 0.0989 & 0.3327 $\pm$ 0.3327 & 3.3 $\pm$ 0.82 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0002 & 0.3278 $\pm$ 0.3278 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0002 & 0.3278 $\pm$ 0.3278 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0002 & 0.3278 $\pm$ 0.3278 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 12 }
 \label{tab:resultCEC2020F12}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9927 $\pm$ 0.0005 & 0.0457 $\pm$ 0.0457 & 207511.4 $\pm$ 171.93 \\
DT & 0.9905 $\pm$ 0.0009 & 0.0525 $\pm$ 0.0525 & 3260.8 $\pm$ 4.05 \\
knn3 & 0.974 $\pm$ 0.0013 & 0.084 $\pm$ 0.084 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9725 $\pm$ 0.0014 & 0.0856 $\pm$ 0.0856 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9684 $\pm$ 0.0009 & 0.0939 $\pm$ 0.0939 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9496 $\pm$ 0.0043 & 0.121 $\pm$ 0.121 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9451 $\pm$ 0.0025 & 0.1264 $\pm$ 0.1264 & 240.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.9409 $\pm$ 0.013 & 0.1305 $\pm$ 0.1305 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.94 $\pm$ 0.0188 & 0.1306 $\pm$ 0.1306 & 122.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9341 $\pm$ 0.013 & 0.1379 $\pm$ 0.1379 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9335 $\pm$ 0.0031 & 0.139 $\pm$ 0.139 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9279 $\pm$ 0.0145 & 0.1442 $\pm$ 0.1442 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9244 $\pm$ 0.0183 & 0.1473 $\pm$ 0.1473 & 80.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9134 $\pm$ 0.0037 & 0.1588 $\pm$ 0.1588 & 76.0 $\pm$ 2.26 \\
BasicEntanglerLayers-20 & 0.8926 $\pm$ 0.0115 & 0.1766 $\pm$ 0.1766 & 40.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.8881 $\pm$ 0.0039 & 0.1803 $\pm$ 0.1803 & 75.6 $\pm$ 4.43 \\
SimplifiedTwoDesign-10 & 0.8547 $\pm$ 0.0316 & 0.2045 $\pm$ 0.2045 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.8279 $\pm$ 0.0077 & 0.2237 $\pm$ 0.2237 & 60.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.8223 $\pm$ 0.0124 & 0.2274 $\pm$ 0.2274 & 39.5 $\pm$ 0.97 \\
RRQNN-60-1q & 0.8122 $\pm$ 0.0252 & 0.2332 $\pm$ 0.2332 & 39.1 $\pm$ 2.08 \\
StronglyEntanglingLayers-9 & 0.8093 $\pm$ 0.0175 & 0.2354 $\pm$ 0.2354 & 54.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.8036 $\pm$ 0.0369 & 0.2382 $\pm$ 0.2382 & 20.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.7834 $\pm$ 0.0176 & 0.2509 $\pm$ 0.2509 & 25.7 $\pm$ 2.36 \\
RRQNN-40-2q & 0.7621 $\pm$ 0.0234 & 0.2628 $\pm$ 0.2628 & 25.8 $\pm$ 2.53 \\
BasicEntanglerLayers-10 & 0.7491 $\pm$ 0.0341 & 0.2696 $\pm$ 0.2696 & 20.0 $\pm$ 0.0 \\
SVR-RBF & 0.7471 $\pm$ 0.0049 & 0.2349 $\pm$ 0.2349 & 2125.4 $\pm$ 30.29 \\
BasicEntanglerLayers-9 & 0.7395 $\pm$ 0.0627 & 0.2736 $\pm$ 0.2736 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.7387 $\pm$ 0.0645 & 0.2741 $\pm$ 0.2741 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.7225 $\pm$ 0.0239 & 0.284 $\pm$ 0.284 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.6982 $\pm$ 0.0764 & 0.2942 $\pm$ 0.2942 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.6962 $\pm$ 0.046 & 0.2966 $\pm$ 0.2966 & 14.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.6859 $\pm$ 0.1251 & 0.2981 $\pm$ 0.2981 & 11.6 $\pm$ 0.52 \\
BasicEntanglerLayers-6 & 0.637 $\pm$ 0.0692 & 0.3237 $\pm$ 0.3237 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.5627 $\pm$ 0.0153 & 0.3567 $\pm$ 0.3567 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.561 $\pm$ 0.099 & 0.3556 $\pm$ 0.3556 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.501 $\pm$ 0.0322 & 0.3809 $\pm$ 0.3809 & 36.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.424 $\pm$ 0.089 & 0.4084 $\pm$ 0.4084 & 10.5 $\pm$ 1.35 \\
SimplifiedTwoDesign-4 & 0.3444 $\pm$ 0.1176 & 0.4354 $\pm$ 0.4354 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.1851 $\pm$ 0.0486 & 0.4868 $\pm$ 0.4868 & 30.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.0755 $\pm$ 0.01 & 0.5187 $\pm$ 0.5187 & 24.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.04 $\pm$ 0.0396 & 0.5285 $\pm$ 0.5285 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.0255 $\pm$ 0.0093 & 0.5326 $\pm$ 0.5326 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.0225 $\pm$ 0.0003 & 0.5334 $\pm$ 0.5334 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.017 $\pm$ 0.0095 & 0.5349 $\pm$ 0.5349 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.0086 $\pm$ 0.0064 & 0.5371 $\pm$ 0.5371 & 8.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.5423 $\pm$ 0.5423 & 2001.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.5402 $\pm$ 0.5402 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.5397 $\pm$ 0.5397 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.5443 $\pm$ 0.5443 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.5422 $\pm$ 0.5422 & 252501.0 $\pm$ 0.0 \\
MLP100-ReLU & -44.6664 $\pm$ 4.8512 & 0.5168 $\pm$ 0.5168 & 401.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -3.7456 $\pm$ 0.3964 & 0.461 $\pm$ 0.461 & 10501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -3.3459 $\pm$ 0.0 & 1.1246 $\pm$ 1.1246 & 6.0 $\pm$ 0.0 \\
SVR-poly & -16.7074 $\pm$ 3.8739 & 0.5323 $\pm$ 0.5323 & 2960.0 $\pm$ 16.84 \\
MLP500-ReLU & -14.2385 $\pm$ 1.5953 & 0.4933 $\pm$ 0.4933 & 2001.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -1.3581 $\pm$ 0.3378 & 0.4313 $\pm$ 0.4313 & 252501.0 $\pm$ 0.0 \\
RRQNN-10-1q & -0.095 $\pm$ 0.1484 & 0.5633 $\pm$ 0.5633 & 4.3 $\pm$ 2.45 \\
SVR-sigmoid & -0.0616 $\pm$ 0.0137 & 75.8538 $\pm$ 75.8538 & 3346.6 $\pm$ 3.13 \\
RRQNN-5-1q & -0.0304 $\pm$ 0.0483 & 0.5475 $\pm$ 0.5475 & 2.8 $\pm$ 0.92 \\
BasicEntanglerLayers-2 & -0.0005 $\pm$ 0.0002 & 0.5396 $\pm$ 0.5396 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0001 & 0.5395 $\pm$ 0.5395 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0001 & 0.5395 $\pm$ 0.5395 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0001 & 0.5395 $\pm$ 0.5395 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 13 }
 \label{tab:resultCEC2020F13}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9964 $\pm$ 0.001 & 0.0205 $\pm$ 0.0205 & 206958.8 $\pm$ 254.69 \\
DT & 0.9955 $\pm$ 0.0008 & 0.0233 $\pm$ 0.0233 & 3274.0 $\pm$ 5.91 \\
StronglyEntanglingLayers-60 & 0.9906 $\pm$ 0.0019 & 0.0337 $\pm$ 0.0337 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9882 $\pm$ 0.0016 & 0.0379 $\pm$ 0.0379 & 240.0 $\pm$ 0.0 \\
knn3 & 0.9792 $\pm$ 0.0023 & 0.0482 $\pm$ 0.0482 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9791 $\pm$ 0.002 & 0.049 $\pm$ 0.049 & 0.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9784 $\pm$ 0.0028 & 0.0512 $\pm$ 0.0512 & 77.3 $\pm$ 4.88 \\
knn4 & 0.9757 $\pm$ 0.0032 & 0.0513 $\pm$ 0.0513 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9743 $\pm$ 0.0052 & 0.0558 $\pm$ 0.0558 & 120.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9717 $\pm$ 0.0038 & 0.0588 $\pm$ 0.0588 & 80.6 $\pm$ 3.34 \\
SimplifiedTwoDesign-20 & 0.9624 $\pm$ 0.0231 & 0.0651 $\pm$ 0.0651 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9513 $\pm$ 0.0112 & 0.0769 $\pm$ 0.0769 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9435 $\pm$ 0.0224 & 0.0819 $\pm$ 0.0819 & 80.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.9384 $\pm$ 0.0096 & 0.0868 $\pm$ 0.0868 & 39.6 $\pm$ 2.95 \\
SimplifiedTwoDesign-40 & 0.9368 $\pm$ 0.0987 & 0.0707 $\pm$ 0.0707 & 82.0 $\pm$ 0.0 \\
SVR-RBF & 0.9339 $\pm$ 0.0022 & 0.0861 $\pm$ 0.0861 & 761.8 $\pm$ 28.4 \\
RRQNN-60-2q & 0.9097 $\pm$ 0.0142 & 0.1049 $\pm$ 0.1049 & 40.0 $\pm$ 2.0 \\
RRQNN-40-1q & 0.901 $\pm$ 0.0284 & 0.109 $\pm$ 0.109 & 25.4 $\pm$ 2.91 \\
StronglyEntanglingLayers-10 & 0.8993 $\pm$ 0.0236 & 0.1106 $\pm$ 0.1106 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.8986 $\pm$ 0.1135 & 0.094 $\pm$ 0.094 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.8818 $\pm$ 0.0413 & 0.1191 $\pm$ 0.1191 & 40.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.8764 $\pm$ 0.0432 & 0.1213 $\pm$ 0.1213 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.8702 $\pm$ 0.0268 & 0.1256 $\pm$ 0.1256 & 54.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.8527 $\pm$ 0.0226 & 0.1341 $\pm$ 0.1341 & 28.2 $\pm$ 1.75 \\
SimplifiedTwoDesign-9 & 0.8348 $\pm$ 0.0419 & 0.1413 $\pm$ 0.1413 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.781 $\pm$ 0.0435 & 0.1632 $\pm$ 0.1632 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.7804 $\pm$ 0.0253 & 0.1639 $\pm$ 0.1639 & 36.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.7707 $\pm$ 0.0545 & 0.1665 $\pm$ 0.1665 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.7586 $\pm$ 0.0651 & 0.1707 $\pm$ 0.1707 & 14.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.7423 $\pm$ 0.0609 & 0.1768 $\pm$ 0.1768 & 11.9 $\pm$ 1.1 \\
BasicEntanglerLayers-9 & 0.7282 $\pm$ 0.0435 & 0.182 $\pm$ 0.182 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.7169 $\pm$ 0.0408 & 0.1859 $\pm$ 0.1859 & 20.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.679 $\pm$ 0.0231 & 0.1653 $\pm$ 0.1653 & 252501.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.6596 $\pm$ 0.0529 & 0.2038 $\pm$ 0.2038 & 13.3 $\pm$ 0.95 \\
BasicEntanglerLayers-7 & 0.6534 $\pm$ 0.0616 & 0.2055 $\pm$ 0.2055 & 14.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.629 $\pm$ 0.0451 & 0.213 $\pm$ 0.213 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.626 $\pm$ 0.1174 & 0.212 $\pm$ 0.212 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.6043 $\pm$ 0.0631 & 0.2197 $\pm$ 0.2197 & 12.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.5878 $\pm$ 0.0484 & 0.2246 $\pm$ 0.2246 & 6.2 $\pm$ 1.14 \\
BasicEntanglerLayers-6 & 0.5593 $\pm$ 0.0306 & 0.2324 $\pm$ 0.2324 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.5503 $\pm$ 0.0538 & 0.2345 $\pm$ 0.2345 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.5416 $\pm$ 0.0771 & 0.2365 $\pm$ 0.2365 & 24.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.4466 $\pm$ 0.0343 & 0.198 $\pm$ 0.198 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.4109 $\pm$ 0.0819 & 0.2683 $\pm$ 0.2683 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.4037 $\pm$ 0.0434 & 0.2704 $\pm$ 0.2704 & 6.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.3661 $\pm$ 0.0254 & 0.2788 $\pm$ 0.2788 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.3264 $\pm$ 0.0005 & 0.2875 $\pm$ 0.2875 & 18.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.2935 $\pm$ 0.1795 & 0.2921 $\pm$ 0.2921 & 2.6 $\pm$ 0.7 \\
MLP500-500-Id & -inf $\pm$ inf & 0.353 $\pm$ 0.353 & 252501.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3561 $\pm$ 0.3561 & 10501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.3752 $\pm$ 0.3752 & 2.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.3515 $\pm$ 0.3515 & 2001.0 $\pm$ 0.0 \\
MLP100-ReLU & -8.0018 $\pm$ 0.9045 & 0.3276 $\pm$ 0.3276 & 401.0 $\pm$ 0.0 \\
SVR-poly & -3.2176 $\pm$ 0.3383 & 0.3163 $\pm$ 0.3163 & 1974.8 $\pm$ 21.11 \\
StronglyEntanglingLayers-1 & -24.7687 $\pm$ 0.0 & 1.7782 $\pm$ 1.7782 & 6.0 $\pm$ 0.0 \\
MLP100-Id & -11.2508 $\pm$ 0.7487 & 0.3693 $\pm$ 0.3693 & 401.0 $\pm$ 0.0 \\
MLP500-ReLU & -1.3199 $\pm$ 0.099 & 0.2518 $\pm$ 0.2518 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & -0.2722 $\pm$ 0.2339 & 0.3935 $\pm$ 0.3935 & 6.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0609 $\pm$ 0.0139 & 75.832 $\pm$ 75.832 & 3347.0 $\pm$ 2.54 \\
BasicEntanglerLayers-2 & -0.0002 $\pm$ 0.0003 & 0.3504 $\pm$ 0.3504 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3503 $\pm$ 0.3503 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3503 $\pm$ 0.3503 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3503 $\pm$ 0.3503 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 14 }
 \label{tab:resultCEC2020F14}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
StronglyEntanglingLayers-60 & 0.9869 $\pm$ 0.0042 & 0.0703 $\pm$ 0.0703 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9722 $\pm$ 0.0066 & 0.103 $\pm$ 0.103 & 240.0 $\pm$ 0.0 \\
RF & 0.9348 $\pm$ 0.0028 & 0.1404 $\pm$ 0.1404 & 206129.6 $\pm$ 329.46 \\
SimplifiedTwoDesign-60 & 0.9283 $\pm$ 0.0291 & 0.1638 $\pm$ 0.1638 & 122.0 $\pm$ 0.0 \\
DT & 0.9153 $\pm$ 0.0063 & 0.1795 $\pm$ 0.1795 & 3250.2 $\pm$ 8.6 \\
RRQNN-120-1q & 0.8962 $\pm$ 0.0256 & 0.1992 $\pm$ 0.1992 & 74.3 $\pm$ 3.09 \\
knn3 & 0.8935 $\pm$ 0.0074 & 0.1802 $\pm$ 0.1802 & 0.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.8926 $\pm$ 0.0253 & 0.2028 $\pm$ 0.2028 & 120.0 $\pm$ 0.0 \\
knn4 & 0.8887 $\pm$ 0.0082 & 0.1777 $\pm$ 0.1777 & 0.0 $\pm$ 0.0 \\
knn2 & 0.8765 $\pm$ 0.0054 & 0.2036 $\pm$ 0.2036 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.8639 $\pm$ 0.0515 & 0.2253 $\pm$ 0.2253 & 82.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.8326 $\pm$ 0.0623 & 0.2508 $\pm$ 0.2508 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.519 $\pm$ 0.055 & 0.431 $\pm$ 0.431 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.4799 $\pm$ 0.0574 & 0.4482 $\pm$ 0.4482 & 40.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.3995 $\pm$ 0.0716 & 0.4814 $\pm$ 0.4814 & 120.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.1587 $\pm$ 0.1807 & 0.5679 $\pm$ 0.5679 & 63.2 $\pm$ 6.09 \\
SimplifiedTwoDesign-10 & 0.0384 $\pm$ 0.0279 & 0.6103 $\pm$ 0.6103 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.0296 $\pm$ 0.0025 & 0.6131 $\pm$ 0.6131 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.0255 $\pm$ 0.0037 & 0.6144 $\pm$ 0.6144 & 54.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.0254 $\pm$ 0.0179 & 0.6144 $\pm$ 0.6144 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.0171 $\pm$ 0.009 & 0.617 $\pm$ 0.617 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.0116 $\pm$ 0.0042 & 0.6188 $\pm$ 0.6188 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.0101 $\pm$ 0.0029 & 0.6192 $\pm$ 0.6192 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.0087 $\pm$ 0.0053 & 0.6197 $\pm$ 0.6197 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.0081 $\pm$ 0.0025 & 0.6199 $\pm$ 0.6199 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.0062 $\pm$ 0.0022 & 0.6204 $\pm$ 0.6204 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.0055 $\pm$ 0.0028 & 0.6206 $\pm$ 0.6206 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.0053 $\pm$ 0.0025 & 0.6207 $\pm$ 0.6207 & 36.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.0033 $\pm$ 0.0015 & 0.6214 $\pm$ 0.6214 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.0028 $\pm$ 0.0015 & 0.6215 $\pm$ 0.6215 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.0026 $\pm$ 0.0017 & 0.6215 $\pm$ 0.6215 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.0026 $\pm$ 0.0017 & 0.6216 $\pm$ 0.6216 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.0018 $\pm$ 0.0025 & 0.6218 $\pm$ 0.6218 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.0003 $\pm$ 0.0015 & 0.6223 $\pm$ 0.6223 & 24.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.0003 $\pm$ 0.0009 & 0.6223 $\pm$ 0.6223 & 8.0 $\pm$ 0.0 \\
MLP100-ReLU & -inf $\pm$ inf & 0.6219 $\pm$ 0.6219 & 401.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.6238 $\pm$ 0.6238 & 2001.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.6297 $\pm$ 0.6297 & 252501.0 $\pm$ 0.0 \\
MLP500-ReLU & -inf $\pm$ inf & 0.6216 $\pm$ 0.6216 & 2001.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -inf $\pm$ inf & 0.6202 $\pm$ 0.6202 & 252501.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.6257 $\pm$ 0.6257 & 10501.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.6228 $\pm$ 0.6228 & 401.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6236 $\pm$ 0.6236 & 2.0 $\pm$ 0.0 \\
SVR-poly & -inf $\pm$ inf & 0.6243 $\pm$ 0.6243 & 3079.4 $\pm$ 21.02 \\
MLP100-100-ReLU & -inf $\pm$ 89.9682 & 0.6203 $\pm$ 0.6203 & 10501.0 $\pm$ 0.0 \\
SVR-RBF & -33.4997 $\pm$ 8.4931 & 0.623 $\pm$ 0.623 & 3077.2 $\pm$ 20.05 \\
StronglyEntanglingLayers-1 & -2.648 $\pm$ 0.0 & 1.1887 $\pm$ 1.1887 & 6.0 $\pm$ 0.0 \\
RRQNN-40-1q & -0.7305 $\pm$ 0.1318 & 0.8181 $\pm$ 0.8181 & 17.5 $\pm$ 2.46 \\
RRQNN-60-2q & -0.7104 $\pm$ 0.0715 & 0.8138 $\pm$ 0.8138 & 24.8 $\pm$ 3.94 \\
RRQNN-20-1q & -0.7038 $\pm$ 0.1607 & 0.8116 $\pm$ 0.8116 & 10.2 $\pm$ 3.16 \\
RRQNN-40-2q & -0.6138 $\pm$ 0.0478 & 0.7905 $\pm$ 0.7905 & 14.7 $\pm$ 2.5 \\
RRQNN-60-1q & -0.3615 $\pm$ 0.18 & 0.7248 $\pm$ 0.7248 & 29.3 $\pm$ 3.37 \\
RRQNN-20-2q & -0.3269 $\pm$ 0.1202 & 0.7162 $\pm$ 0.7162 & 8.7 $\pm$ 2.98 \\
RRQNN-10-1q & -0.2542 $\pm$ 0.2212 & 0.6946 $\pm$ 0.6946 & 5.9 $\pm$ 1.73 \\
RRQNN-5-1q & -0.0845 $\pm$ 0.1826 & 0.6463 $\pm$ 0.6463 & 2.7 $\pm$ 0.95 \\
SVR-sigmoid & -0.0633 $\pm$ 0.0141 & 75.9053 $\pm$ 75.9053 & 3347.0 $\pm$ 1.7 \\
SimplifiedTwoDesign-2 & -0.0007 $\pm$ 0.0007 & 0.6226 $\pm$ 0.6226 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0005 $\pm$ 0.0004 & 0.6225 $\pm$ 0.6225 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & -0.0002 $\pm$ 0.0008 & 0.6224 $\pm$ 0.6224 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & -0.0001 $\pm$ 0.0005 & 0.6224 $\pm$ 0.6224 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.6224 $\pm$ 0.6224 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.6224 $\pm$ 0.6224 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.6224 $\pm$ 0.6224 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 15 }
 \label{tab:resultCEC2020F15}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9929 $\pm$ 0.0013 & 0.0341 $\pm$ 0.0341 & 40415.4 $\pm$ 1084.41 \\
DT & 0.9861 $\pm$ 0.0048 & 0.0479 $\pm$ 0.0479 & 545.2 $\pm$ 19.26 \\
knn3 & 0.8694 $\pm$ 0.0088 & 0.135 $\pm$ 0.135 & 0.0 $\pm$ 0.0 \\
knn4 & 0.8606 $\pm$ 0.0106 & 0.1377 $\pm$ 0.1377 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.8476 $\pm$ 0.0048 & 0.1608 $\pm$ 0.1608 & 360.0 $\pm$ 0.0 \\
knn2 & 0.8257 $\pm$ 0.0066 & 0.1584 $\pm$ 0.1584 & 0.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.8083 $\pm$ 0.0268 & 0.18 $\pm$ 0.18 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.8045 $\pm$ 0.0644 & 0.1798 $\pm$ 0.1798 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.8038 $\pm$ 0.0775 & 0.1793 $\pm$ 0.1793 & 122.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.7988 $\pm$ 0.0294 & 0.1843 $\pm$ 0.1843 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.7963 $\pm$ 0.0109 & 0.1859 $\pm$ 0.1859 & 240.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.7823 $\pm$ 0.022 & 0.192 $\pm$ 0.192 & 80.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.7102 $\pm$ 0.0349 & 0.2214 $\pm$ 0.2214 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.6264 $\pm$ 0.0716 & 0.2507 $\pm$ 0.2507 & 40.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.5784 $\pm$ 0.0327 & 0.2673 $\pm$ 0.2673 & 74.3 $\pm$ 3.06 \\
RRQNN-120-1q & 0.5101 $\pm$ 0.0311 & 0.2882 $\pm$ 0.2882 & 70.4 $\pm$ 3.31 \\
SimplifiedTwoDesign-10 & 0.4561 $\pm$ 0.0741 & 0.3031 $\pm$ 0.3031 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.3705 $\pm$ 0.0623 & 0.3265 $\pm$ 0.3265 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.3439 $\pm$ 0.0736 & 0.3332 $\pm$ 0.3332 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.3012 $\pm$ 0.0201 & 0.3443 $\pm$ 0.3443 & 16.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.2989 $\pm$ 0.0174 & 0.3449 $\pm$ 0.3449 & 60.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.2911 $\pm$ 0.0314 & 0.3468 $\pm$ 0.3468 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.2769 $\pm$ 0.0092 & 0.3503 $\pm$ 0.3503 & 54.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.264 $\pm$ 0.0062 & 0.3534 $\pm$ 0.3534 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.2606 $\pm$ 0.0034 & 0.3542 $\pm$ 0.3542 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.2529 $\pm$ 0.0092 & 0.3561 $\pm$ 0.3561 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.2526 $\pm$ 0.0061 & 0.3561 $\pm$ 0.3561 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.2454 $\pm$ 0.0031 & 0.3579 $\pm$ 0.3579 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.2452 $\pm$ 0.0144 & 0.3579 $\pm$ 0.3579 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.2331 $\pm$ 0.0197 & 0.3608 $\pm$ 0.3608 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.233 $\pm$ 0.0061 & 0.3608 $\pm$ 0.3608 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.206 $\pm$ 0.046 & 0.3669 $\pm$ 0.3669 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.18 $\pm$ 0.0383 & 0.373 $\pm$ 0.373 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.1698 $\pm$ 0.0863 & 0.3749 $\pm$ 0.3749 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.158 $\pm$ 0.0254 & 0.378 $\pm$ 0.378 & 6.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.1312 $\pm$ 0.0538 & 0.3838 $\pm$ 0.3838 & 34.2 $\pm$ 2.44 \\
StronglyEntanglingLayers-3 & 0.0817 $\pm$ 0.0006 & 0.3948 $\pm$ 0.3948 & 18.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.0104 $\pm$ 0.0947 & 0.4094 $\pm$ 0.4094 & 33.8 $\pm$ 1.99 \\
MLP100-100-Id & -inf $\pm$ inf & 0.424 $\pm$ 0.424 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.4124 $\pm$ 0.4124 & 2001.0 $\pm$ 0.0 \\
SVR-poly & -inf $\pm$ inf & 0.4398 $\pm$ 0.4398 & 2540.8 $\pm$ 69.14 \\
SVR-linear & -inf $\pm$ inf & 0.4592 $\pm$ 0.4592 & 2.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.4159 $\pm$ 0.4159 & 252501.0 $\pm$ 0.0 \\
MLP100-100-ReLU & -4.3603 $\pm$ 0.327 & 0.3675 $\pm$ 0.3675 & 10501.0 $\pm$ 0.0 \\
MLP100-Id & -30.7737 $\pm$ 2.2589 & 0.4198 $\pm$ 0.4198 & 401.0 $\pm$ 0.0 \\
MLP500-500-ReLU & -3.187 $\pm$ 0.1907 & 0.3597 $\pm$ 0.3597 & 252501.0 $\pm$ 0.0 \\
MLP100-ReLU & -21.9474 $\pm$ 2.5968 & 0.3867 $\pm$ 0.3867 & 401.0 $\pm$ 0.0 \\
SVR-RBF & -2.1458 $\pm$ 0.1812 & 0.3615 $\pm$ 0.3615 & 2001.0 $\pm$ 15.5 \\
StronglyEntanglingLayers-1 & -15.0329 $\pm$ 0.0 & 1.6495 $\pm$ 1.6495 & 6.0 $\pm$ 0.0 \\
MLP500-ReLU & -10.5866 $\pm$ 0.7134 & 0.3792 $\pm$ 0.3792 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & -1.0341 $\pm$ 0.5449 & 0.5814 $\pm$ 0.5814 & 6.0 $\pm$ 0.0 \\
RRQNN-20-1q & -0.3672 $\pm$ 0.0839 & 0.4815 $\pm$ 0.4815 & 12.4 $\pm$ 0.97 \\
RRQNN-10-1q & -0.3653 $\pm$ 0.2911 & 0.4788 $\pm$ 0.4788 & 6.1 $\pm$ 1.91 \\
RRQNN-40-1q & -0.3019 $\pm$ 0.0668 & 0.4699 $\pm$ 0.4699 & 22.7 $\pm$ 1.49 \\
RRQNN-40-2q & -0.2814 $\pm$ 0.058 & 0.4662 $\pm$ 0.4662 & 24.9 $\pm$ 2.02 \\
RRQNN-20-2q & -0.2268 $\pm$ 0.0936 & 0.456 $\pm$ 0.456 & 13.0 $\pm$ 1.25 \\
BasicEntanglerLayers-2 & -0.2167 $\pm$ 0.6627 & 0.4447 $\pm$ 0.4447 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & -0.1799 $\pm$ 0.1321 & 0.4469 $\pm$ 0.4469 & 24.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0636 $\pm$ 0.0139 & 75.9175 $\pm$ 75.9175 & 3345.2 $\pm$ 1.93 \\
RRQNN-5-1q & -0.033 $\pm$ 0.0998 & 0.4183 $\pm$ 0.4183 & 3.7 $\pm$ 0.67 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0003 & 0.412 $\pm$ 0.412 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0003 & 0.412 $\pm$ 0.412 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0003 & 0.412 $\pm$ 0.412 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 16 }
 \label{tab:resultCEC2020F16}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9992 $\pm$ 0.0001 & 0.0099 $\pm$ 0.0099 & 210822.0 $\pm$ 66.59 \\
knn4 & 0.9981 $\pm$ 0.0001 & 0.0152 $\pm$ 0.0152 & 0.0 $\pm$ 0.0 \\
knn3 & 0.998 $\pm$ 0.0001 & 0.0158 $\pm$ 0.0158 & 0.0 $\pm$ 0.0 \\
DT & 0.9979 $\pm$ 0.0001 & 0.0161 $\pm$ 0.0161 & 3346.8 $\pm$ 1.99 \\
knn2 & 0.9973 $\pm$ 0.0001 & 0.0185 $\pm$ 0.0185 & 0.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9948 $\pm$ 0.0006 & 0.0259 $\pm$ 0.0259 & 86.6 $\pm$ 2.95 \\
StronglyEntanglingLayers-20 & 0.994 $\pm$ 0.0014 & 0.0272 $\pm$ 0.0272 & 120.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.993 $\pm$ 0.0008 & 0.0297 $\pm$ 0.0297 & 45.1 $\pm$ 3.03 \\
RRQNN-40-2q & 0.9921 $\pm$ 0.001 & 0.0314 $\pm$ 0.0314 & 29.2 $\pm$ 1.75 \\
StronglyEntanglingLayers-40 & 0.9916 $\pm$ 0.0041 & 0.0318 $\pm$ 0.0318 & 240.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.9909 $\pm$ 0.0012 & 0.0338 $\pm$ 0.0338 & 60.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9887 $\pm$ 0.0015 & 0.0368 $\pm$ 0.0368 & 252501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9884 $\pm$ 0.0043 & 0.0377 $\pm$ 0.0377 & 54.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.9882 $\pm$ 0.0015 & 0.0383 $\pm$ 0.0383 & 42.3 $\pm$ 2.5 \\
StronglyEntanglingLayers-60 & 0.9874 $\pm$ 0.0063 & 0.0389 $\pm$ 0.0389 & 360.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9872 $\pm$ 0.0088 & 0.0383 $\pm$ 0.0383 & 42.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9856 $\pm$ 0.0036 & 0.0423 $\pm$ 0.0423 & 80.4 $\pm$ 4.55 \\
StronglyEntanglingLayers-7 & 0.9848 $\pm$ 0.0057 & 0.0432 $\pm$ 0.0432 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.9842 $\pm$ 0.0058 & 0.044 $\pm$ 0.044 & 22.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9842 $\pm$ 0.0044 & 0.0444 $\pm$ 0.0444 & 27.0 $\pm$ 2.75 \\
SVR-RBF & 0.982 $\pm$ 0.0005 & 0.0482 $\pm$ 0.0482 & 37.2 $\pm$ 3.68 \\
SimplifiedTwoDesign-9 & 0.9795 $\pm$ 0.0077 & 0.0502 $\pm$ 0.0502 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9786 $\pm$ 0.0101 & 0.0509 $\pm$ 0.0509 & 16.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9786 $\pm$ 0.0037 & 0.0518 $\pm$ 0.0518 & 14.4 $\pm$ 0.97 \\
StronglyEntanglingLayers-6 & 0.9763 $\pm$ 0.0078 & 0.0539 $\pm$ 0.0539 & 36.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.9754 $\pm$ 0.0168 & 0.0538 $\pm$ 0.0538 & 13.4 $\pm$ 1.65 \\
StronglyEntanglingLayers-5 & 0.9731 $\pm$ 0.0079 & 0.0577 $\pm$ 0.0577 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.9701 $\pm$ 0.0103 & 0.0607 $\pm$ 0.0607 & 14.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9678 $\pm$ 0.008 & 0.0634 $\pm$ 0.0634 & 6.6 $\pm$ 0.52 \\
MLP100-100-ReLU & 0.9647 $\pm$ 0.0021 & 0.0641 $\pm$ 0.0641 & 10501.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9527 $\pm$ 0.0212 & 0.0756 $\pm$ 0.0756 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.9455 $\pm$ 0.0146 & 0.0823 $\pm$ 0.0823 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9454 $\pm$ 0.0096 & 0.0827 $\pm$ 0.0827 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9406 $\pm$ 0.039 & 0.0834 $\pm$ 0.0834 & 40.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.935 $\pm$ 0.0233 & 0.0895 $\pm$ 0.0895 & 80.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.933 $\pm$ 0.0103 & 0.0917 $\pm$ 0.0917 & 24.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.9284 $\pm$ 0.0285 & 0.0935 $\pm$ 0.0935 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.9205 $\pm$ 0.0336 & 0.0983 $\pm$ 0.0983 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9023 $\pm$ 0.0465 & 0.1087 $\pm$ 0.1087 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.9022 $\pm$ 0.1 & 0.0961 $\pm$ 0.0961 & 82.0 $\pm$ 0.0 \\
SVR-poly & 0.8953 $\pm$ 0.0012 & 0.1112 $\pm$ 0.1112 & 1152.6 $\pm$ 24.11 \\
SimplifiedTwoDesign-60 & 0.8943 $\pm$ 0.0569 & 0.1103 $\pm$ 0.1103 & 122.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.8866 $\pm$ 0.0437 & 0.1178 $\pm$ 0.1178 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.8852 $\pm$ 0.0462 & 0.118 $\pm$ 0.118 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.8591 $\pm$ 0.0627 & 0.1305 $\pm$ 0.1305 & 10.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.8585 $\pm$ 0.0192 & 0.1334 $\pm$ 0.1334 & 3.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.854 $\pm$ 0.0465 & 0.1343 $\pm$ 0.1343 & 8.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.8313 $\pm$ 0.0114 & 0.1208 $\pm$ 0.1208 & 2001.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.8264 $\pm$ 0.0734 & 0.1457 $\pm$ 0.1457 & 6.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.7415 $\pm$ 0.2337 & 0.1628 $\pm$ 0.1628 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.4872 $\pm$ 0.0005 & 0.2544 $\pm$ 0.2544 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & 0.2692 $\pm$ 0.0001 & 0.3036 $\pm$ 0.3036 & 4.0 $\pm$ 0.0 \\
SVR-linear & 0.1631 $\pm$ 0.0329 & 0.2398 $\pm$ 0.2398 & 2.0 $\pm$ 0.0 \\
MLP500-Id & 0.1547 $\pm$ 0.0647 & 0.2404 $\pm$ 0.2404 & 2001.0 $\pm$ 0.0 \\
MLP100-100-Id & 0.1526 $\pm$ 0.0864 & 0.2427 $\pm$ 0.2427 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & 0.1427 $\pm$ 0.0598 & 0.2417 $\pm$ 0.2417 & 252501.0 $\pm$ 0.0 \\
MLP100-ReLU & 0.0345 $\pm$ 0.023 & 0.2128 $\pm$ 0.2128 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -13.3279 $\pm$ 0.0 & 1.3444 $\pm$ 1.3444 & 6.0 $\pm$ 0.0 \\
MLP100-Id & -1.0527 $\pm$ 0.0718 & 0.2551 $\pm$ 0.2551 & 401.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0671 $\pm$ 0.0138 & 76.049 $\pm$ 76.049 & 3346.2 $\pm$ 3.05 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0002 & 0.3552 $\pm$ 0.3552 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0002 & 0.3552 $\pm$ 0.3552 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0002 & 0.3552 $\pm$ 0.3552 & 12.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 17 }
 \label{tab:resultCEC2020F17}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9982 $\pm$ 0.0001 & 0.0159 $\pm$ 0.0159 & 210829.8 $\pm$ 52.5 \\
knn4 & 0.9962 $\pm$ 0.0002 & 0.0233 $\pm$ 0.0233 & 0.0 $\pm$ 0.0 \\
knn3 & 0.996 $\pm$ 0.0002 & 0.0238 $\pm$ 0.0238 & 0.0 $\pm$ 0.0 \\
DT & 0.9957 $\pm$ 0.0003 & 0.025 $\pm$ 0.025 & 3346.4 $\pm$ 2.5 \\
knn2 & 0.9948 $\pm$ 0.0001 & 0.0275 $\pm$ 0.0275 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9906 $\pm$ 0.0012 & 0.0371 $\pm$ 0.0371 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.99 $\pm$ 0.0033 & 0.0378 $\pm$ 0.0378 & 240.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9893 $\pm$ 0.0012 & 0.0396 $\pm$ 0.0396 & 83.1 $\pm$ 3.03 \\
StronglyEntanglingLayers-60 & 0.9872 $\pm$ 0.006 & 0.0424 $\pm$ 0.0424 & 360.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9807 $\pm$ 0.0028 & 0.0529 $\pm$ 0.0529 & 41.9 $\pm$ 1.85 \\
RRQNN-120-1q & 0.9771 $\pm$ 0.0032 & 0.0577 $\pm$ 0.0577 & 74.3 $\pm$ 4.62 \\
StronglyEntanglingLayers-10 & 0.9758 $\pm$ 0.0052 & 0.0592 $\pm$ 0.0592 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9738 $\pm$ 0.0045 & 0.0618 $\pm$ 0.0618 & 54.0 $\pm$ 0.0 \\
SVR-RBF & 0.9706 $\pm$ 0.0004 & 0.0656 $\pm$ 0.0656 & 279.4 $\pm$ 13.53 \\
RRQNN-40-2q & 0.9689 $\pm$ 0.0036 & 0.0673 $\pm$ 0.0673 & 26.8 $\pm$ 1.03 \\
RRQNN-60-1q & 0.9663 $\pm$ 0.0032 & 0.0701 $\pm$ 0.0701 & 40.6 $\pm$ 3.17 \\
MLP500-500-ReLU & 0.9623 $\pm$ 0.0027 & 0.0723 $\pm$ 0.0723 & 252501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9612 $\pm$ 0.0062 & 0.0751 $\pm$ 0.0751 & 42.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.9599 $\pm$ 0.0041 & 0.0765 $\pm$ 0.0765 & 26.6 $\pm$ 2.8 \\
BasicEntanglerLayers-20 & 0.9515 $\pm$ 0.0063 & 0.0841 $\pm$ 0.0841 & 40.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9487 $\pm$ 0.0117 & 0.0861 $\pm$ 0.0861 & 80.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.9464 $\pm$ 0.0083 & 0.0883 $\pm$ 0.0883 & 36.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9434 $\pm$ 0.0037 & 0.0859 $\pm$ 0.0859 & 10501.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9413 $\pm$ 0.0037 & 0.0926 $\pm$ 0.0926 & 14.0 $\pm$ 0.94 \\
RRQNN-20-1q & 0.9269 $\pm$ 0.0186 & 0.1027 $\pm$ 0.1027 & 14.0 $\pm$ 0.82 \\
BasicEntanglerLayers-60 & 0.9258 $\pm$ 0.038 & 0.1019 $\pm$ 0.1019 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9224 $\pm$ 0.0232 & 0.1056 $\pm$ 0.1056 & 30.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9014 $\pm$ 0.0189 & 0.1196 $\pm$ 0.1196 & 6.8 $\pm$ 0.42 \\
BasicEntanglerLayers-9 & 0.9011 $\pm$ 0.0177 & 0.1199 $\pm$ 0.1199 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.8922 $\pm$ 0.0239 & 0.1249 $\pm$ 0.1249 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.8738 $\pm$ 0.0177 & 0.1357 $\pm$ 0.1357 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.8725 $\pm$ 0.0202 & 0.1363 $\pm$ 0.1363 & 42.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.8666 $\pm$ 0.0199 & 0.1394 $\pm$ 0.1394 & 24.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.8615 $\pm$ 0.0074 & 0.1424 $\pm$ 0.1424 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.8567 $\pm$ 0.0133 & 0.1447 $\pm$ 0.1447 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.8566 $\pm$ 0.0265 & 0.1445 $\pm$ 0.1445 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.8496 $\pm$ 0.0415 & 0.1474 $\pm$ 0.1474 & 82.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.8353 $\pm$ 0.0194 & 0.155 $\pm$ 0.155 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.8214 $\pm$ 0.0511 & 0.1603 $\pm$ 0.1603 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.8211 $\pm$ 0.0381 & 0.1611 $\pm$ 0.1611 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.7973 $\pm$ 0.0331 & 0.1718 $\pm$ 0.1718 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.7881 $\pm$ 0.0512 & 0.1749 $\pm$ 0.1749 & 122.0 $\pm$ 0.0 \\
SVR-poly & 0.7807 $\pm$ 0.0019 & 0.1649 $\pm$ 0.1649 & 1710.0 $\pm$ 18.67 \\
SimplifiedTwoDesign-3 & 0.7781 $\pm$ 0.0353 & 0.1798 $\pm$ 0.1798 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.7768 $\pm$ 0.0331 & 0.1804 $\pm$ 0.1804 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.7752 $\pm$ 0.0325 & 0.181 $\pm$ 0.181 & 8.0 $\pm$ 0.0 \\
MLP500-ReLU & 0.7646 $\pm$ 0.0066 & 0.1475 $\pm$ 0.1475 & 2001.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.7367 $\pm$ 0.0284 & 0.1961 $\pm$ 0.1961 & 3.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.6778 $\pm$ 0.1634 & 0.2131 $\pm$ 0.2131 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.6572 $\pm$ 0.071 & 0.2232 $\pm$ 0.2232 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.4267 $\pm$ 0.0006 & 0.2897 $\pm$ 0.2897 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & 0.1247 $\pm$ 0.0003 & 0.358 $\pm$ 0.358 & 4.0 $\pm$ 0.0 \\
MLP100-Id & -8.9433 $\pm$ 0.7556 & 0.3424 $\pm$ 0.3424 & 401.0 $\pm$ 0.0 \\
MLP500-Id & -2.1398 $\pm$ 0.7623 & 0.3348 $\pm$ 0.3348 & 2001.0 $\pm$ 0.0 \\
SVR-linear & -2.0909 $\pm$ 0.0988 & 0.3382 $\pm$ 0.3382 & 2.0 $\pm$ 0.0 \\
MLP500-500-Id & -2.0752 $\pm$ 0.4734 & 0.3333 $\pm$ 0.3333 & 252501.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -12.6286 $\pm$ 0.0 & 1.4127 $\pm$ 1.4127 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -1.8903 $\pm$ 0.1 & 0.2627 $\pm$ 0.2627 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -1.8496 $\pm$ 0.4923 & 0.3376 $\pm$ 0.3376 & 10501.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0653 $\pm$ 0.0141 & 75.9855 $\pm$ 75.9855 & 3344.2 $\pm$ 3.05 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3827 $\pm$ 0.3827 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3827 $\pm$ 0.3827 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3827 $\pm$ 0.3827 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 18 }
 \label{tab:resultCEC2020F18}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9998 $\pm$ 0.0 & 0.0074 $\pm$ 0.0074 & 206308.8 $\pm$ 279.84 \\
DT & 0.9996 $\pm$ 0.0 & 0.0106 $\pm$ 0.0106 & 3250.8 $\pm$ 8.02 \\
StronglyEntanglingLayers-40 & 0.9975 $\pm$ 0.0008 & 0.026 $\pm$ 0.026 & 240.0 $\pm$ 0.0 \\
knn4 & 0.9975 $\pm$ 0.0002 & 0.0262 $\pm$ 0.0262 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9973 $\pm$ 0.0001 & 0.0269 $\pm$ 0.0269 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9969 $\pm$ 0.0006 & 0.0292 $\pm$ 0.0292 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9966 $\pm$ 0.0009 & 0.0302 $\pm$ 0.0302 & 360.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.9964 $\pm$ 0.001 & 0.0312 $\pm$ 0.0312 & 252501.0 $\pm$ 0.0 \\
knn2 & 0.9964 $\pm$ 0.0002 & 0.0315 $\pm$ 0.0315 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9959 $\pm$ 0.0025 & 0.0326 $\pm$ 0.0326 & 42.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9959 $\pm$ 0.001 & 0.0336 $\pm$ 0.0336 & 84.3 $\pm$ 3.5 \\
RRQNN-60-1q & 0.9941 $\pm$ 0.002 & 0.0401 $\pm$ 0.0401 & 43.8 $\pm$ 2.3 \\
RRQNN-40-1q & 0.9939 $\pm$ 0.0015 & 0.0408 $\pm$ 0.0408 & 28.5 $\pm$ 2.59 \\
RRQNN-60-2q & 0.9937 $\pm$ 0.0021 & 0.0416 $\pm$ 0.0416 & 44.4 $\pm$ 2.17 \\
RRQNN-120-1q & 0.9935 $\pm$ 0.0041 & 0.0412 $\pm$ 0.0412 & 79.2 $\pm$ 3.77 \\
StronglyEntanglingLayers-10 & 0.993 $\pm$ 0.0019 & 0.0437 $\pm$ 0.0437 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.9908 $\pm$ 0.0038 & 0.0496 $\pm$ 0.0496 & 54.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9903 $\pm$ 0.0037 & 0.051 $\pm$ 0.051 & 40.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9901 $\pm$ 0.0032 & 0.0518 $\pm$ 0.0518 & 29.2 $\pm$ 0.79 \\
SimplifiedTwoDesign-10 & 0.99 $\pm$ 0.0041 & 0.0516 $\pm$ 0.0516 & 22.0 $\pm$ 0.0 \\
SVR-RBF & 0.9895 $\pm$ 0.0002 & 0.054 $\pm$ 0.054 & 60.0 $\pm$ 2.31 \\
SimplifiedTwoDesign-40 & 0.9891 $\pm$ 0.0126 & 0.0486 $\pm$ 0.0486 & 82.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9874 $\pm$ 0.0063 & 0.0575 $\pm$ 0.0575 & 42.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.9867 $\pm$ 0.0073 & 0.0586 $\pm$ 0.0586 & 13.7 $\pm$ 0.48 \\
SimplifiedTwoDesign-9 & 0.9848 $\pm$ 0.0043 & 0.0643 $\pm$ 0.0643 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9829 $\pm$ 0.0104 & 0.0662 $\pm$ 0.0662 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.9809 $\pm$ 0.004 & 0.0723 $\pm$ 0.0723 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.9803 $\pm$ 0.003 & 0.0737 $\pm$ 0.0737 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9802 $\pm$ 0.007 & 0.073 $\pm$ 0.073 & 16.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9784 $\pm$ 0.0082 & 0.0762 $\pm$ 0.0762 & 14.0 $\pm$ 0.94 \\
BasicEntanglerLayers-9 & 0.9759 $\pm$ 0.0087 & 0.0807 $\pm$ 0.0807 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9752 $\pm$ 0.0115 & 0.0805 $\pm$ 0.0805 & 120.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.971 $\pm$ 0.0089 & 0.0886 $\pm$ 0.0886 & 36.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.9706 $\pm$ 0.0052 & 0.0846 $\pm$ 0.0846 & 10501.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9654 $\pm$ 0.0244 & 0.0911 $\pm$ 0.0911 & 122.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.9647 $\pm$ 0.0057 & 0.0986 $\pm$ 0.0986 & 30.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.9635 $\pm$ 0.026 & 0.0962 $\pm$ 0.0962 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9617 $\pm$ 0.0129 & 0.1016 $\pm$ 0.1016 & 14.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.9535 $\pm$ 0.0221 & 0.111 $\pm$ 0.111 & 5.6 $\pm$ 0.52 \\
BasicEntanglerLayers-6 & 0.9463 $\pm$ 0.0192 & 0.1204 $\pm$ 0.1204 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.9229 $\pm$ 0.0359 & 0.1424 $\pm$ 0.1424 & 10.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.8958 $\pm$ 0.0078 & 0.1697 $\pm$ 0.1697 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.8928 $\pm$ 0.0084 & 0.1721 $\pm$ 0.1721 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.8883 $\pm$ 0.0797 & 0.1697 $\pm$ 0.1697 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.8098 $\pm$ 0.2732 & 0.2042 $\pm$ 0.2042 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.7358 $\pm$ 0.0102 & 0.2704 $\pm$ 0.2704 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.6312 $\pm$ 0.1337 & 0.3152 $\pm$ 0.3152 & 1.9 $\pm$ 0.99 \\
MLP500-ReLU & 0.5853 $\pm$ 0.0219 & 0.2399 $\pm$ 0.2399 & 2001.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.2962 $\pm$ 0.2557 & 0.435 $\pm$ 0.435 & 6.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.0328 $\pm$ 0.0004 & 0.5174 $\pm$ 0.5174 & 18.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.5289 $\pm$ 0.5289 & 252501.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.5434 $\pm$ 0.5434 & 2.0 $\pm$ 0.0 \\
MLP100-Id & -inf $\pm$ inf & 0.5266 $\pm$ 0.5266 & 401.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.5313 $\pm$ 0.5313 & 10501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.5278 $\pm$ 0.5278 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -5.6605 $\pm$ 0.0 & 1.3578 $\pm$ 1.3578 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -2.0448 $\pm$ 0.0571 & 0.3919 $\pm$ 0.3919 & 401.0 $\pm$ 0.0 \\
SVR-poly & -0.4032 $\pm$ 0.0242 & 0.4461 $\pm$ 0.4461 & 2589.0 $\pm$ 28.93 \\
SVR-sigmoid & -0.059 $\pm$ 0.014 & 75.7652 $\pm$ 75.7652 & 3347.0 $\pm$ 1.41 \\
BasicEntanglerLayers-2 & -0.0003 $\pm$ 0.0002 & 0.5262 $\pm$ 0.5262 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.5261 $\pm$ 0.5261 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.5261 $\pm$ 0.5261 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.5261 $\pm$ 0.5261 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 19 }
 \label{tab:resultCEC2020F19}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.9981 $\pm$ 0.0004 & 0.0127 $\pm$ 0.0127 & 211067.8 $\pm$ 25.98 \\
StronglyEntanglingLayers-40 & 0.9965 $\pm$ 0.0015 & 0.0176 $\pm$ 0.0176 & 240.0 $\pm$ 0.0 \\
knn3 & 0.9963 $\pm$ 0.0006 & 0.0181 $\pm$ 0.0181 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9961 $\pm$ 0.0008 & 0.0185 $\pm$ 0.0185 & 0.0 $\pm$ 0.0 \\
DT & 0.9959 $\pm$ 0.0003 & 0.0194 $\pm$ 0.0194 & 3348.2 $\pm$ 1.03 \\
StronglyEntanglingLayers-20 & 0.9956 $\pm$ 0.0012 & 0.0199 $\pm$ 0.0199 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9954 $\pm$ 0.0023 & 0.0199 $\pm$ 0.0199 & 80.0 $\pm$ 3.56 \\
StronglyEntanglingLayers-60 & 0.9953 $\pm$ 0.0059 & 0.0189 $\pm$ 0.0189 & 360.0 $\pm$ 0.0 \\
knn2 & 0.9953 $\pm$ 0.0005 & 0.0206 $\pm$ 0.0206 & 0.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9948 $\pm$ 0.0016 & 0.0218 $\pm$ 0.0218 & 84.7 $\pm$ 5.42 \\
RRQNN-60-1q & 0.9941 $\pm$ 0.0017 & 0.0232 $\pm$ 0.0232 & 39.8 $\pm$ 2.74 \\
RRQNN-40-1q & 0.992 $\pm$ 0.0031 & 0.0268 $\pm$ 0.0268 & 25.5 $\pm$ 3.14 \\
RRQNN-60-2q & 0.9907 $\pm$ 0.0021 & 0.0289 $\pm$ 0.0289 & 41.6 $\pm$ 2.67 \\
StronglyEntanglingLayers-10 & 0.9888 $\pm$ 0.0033 & 0.0316 $\pm$ 0.0316 & 60.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.987 $\pm$ 0.0026 & 0.0345 $\pm$ 0.0345 & 27.9 $\pm$ 1.73 \\
RRQNN-20-1q & 0.9843 $\pm$ 0.0028 & 0.0377 $\pm$ 0.0377 & 12.9 $\pm$ 1.2 \\
StronglyEntanglingLayers-9 & 0.9837 $\pm$ 0.0056 & 0.0381 $\pm$ 0.0381 & 54.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.9729 $\pm$ 0.0117 & 0.0488 $\pm$ 0.0488 & 42.0 $\pm$ 0.0 \\
SVR-RBF & 0.9515 $\pm$ 0.0003 & 0.0658 $\pm$ 0.0658 & 68.4 $\pm$ 3.63 \\
StronglyEntanglingLayers-6 & 0.9496 $\pm$ 0.0241 & 0.0663 $\pm$ 0.0663 & 36.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.9356 $\pm$ 0.0369 & 0.0747 $\pm$ 0.0747 & 14.4 $\pm$ 1.07 \\
RRQNN-10-1q & 0.9251 $\pm$ 0.0329 & 0.0808 $\pm$ 0.0808 & 5.6 $\pm$ 0.7 \\
StronglyEntanglingLayers-5 & 0.8786 $\pm$ 0.0455 & 0.1032 $\pm$ 0.1032 & 30.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.871 $\pm$ 0.0157 & 0.096 $\pm$ 0.096 & 252501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.7833 $\pm$ 0.0327 & 0.1404 $\pm$ 0.1404 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.7798 $\pm$ 0.0264 & 0.1416 $\pm$ 0.1416 & 80.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.7604 $\pm$ 0.0096 & 0.1479 $\pm$ 0.1479 & 24.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.7381 $\pm$ 0.0229 & 0.1546 $\pm$ 0.1546 & 40.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.7061 $\pm$ 0.015 & 0.1335 $\pm$ 0.1335 & 10501.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.6213 $\pm$ 0.2314 & 0.1807 $\pm$ 0.1807 & 2.2 $\pm$ 0.63 \\
BasicEntanglerLayers-10 & 0.5887 $\pm$ 0.0507 & 0.1935 $\pm$ 0.1935 & 20.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.5826 $\pm$ 0.0413 & 0.1951 $\pm$ 0.1951 & 18.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.5289 $\pm$ 0.048 & 0.2072 $\pm$ 0.2072 & 14.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.4597 $\pm$ 0.0653 & 0.2218 $\pm$ 0.2218 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.4371 $\pm$ 0.0581 & 0.2265 $\pm$ 0.2265 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.4289 $\pm$ 0.0088 & 0.2284 $\pm$ 0.2284 & 42.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-10 & 0.421 $\pm$ 0.0046 & 0.23 $\pm$ 0.23 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.4194 $\pm$ 0.011 & 0.2303 $\pm$ 0.2303 & 20.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.4003 $\pm$ 0.0201 & 0.234 $\pm$ 0.234 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.3893 $\pm$ 0.0062 & 0.2362 $\pm$ 0.2362 & 6.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.3575 $\pm$ 0.0375 & 0.2422 $\pm$ 0.2422 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.3235 $\pm$ 0.0496 & 0.2484 $\pm$ 0.2484 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.3144 $\pm$ 0.1263 & 0.2494 $\pm$ 0.2494 & 82.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.3075 $\pm$ 0.0922 & 0.251 $\pm$ 0.251 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.2777 $\pm$ 0.0131 & 0.2569 $\pm$ 0.2569 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.2635 $\pm$ 0.0287 & 0.2593 $\pm$ 0.2593 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.2365 $\pm$ 0.1772 & 0.2625 $\pm$ 0.2625 & 122.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.0588 $\pm$ 0.0017 & 0.2932 $\pm$ 0.2932 & 18.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.3088 $\pm$ 0.3088 & 2.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.3057 $\pm$ 0.3057 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.3037 $\pm$ 0.3037 & 252501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.303 $\pm$ 0.303 & 2001.0 $\pm$ 0.0 \\
SVR-poly & -7.6729 $\pm$ 0.8861 & 0.2785 $\pm$ 0.2785 & 1416.2 $\pm$ 33.1 \\
MLP100-Id & -5.7086 $\pm$ 0.5095 & 0.3307 $\pm$ 0.3307 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -36.4897 $\pm$ 0.0 & 1.8507 $\pm$ 1.8507 & 6.0 $\pm$ 0.0 \\
MLP100-ReLU & -1.9414 $\pm$ 0.1276 & 0.2834 $\pm$ 0.2834 & 401.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & -1.0527 $\pm$ 1.1087 & 0.4175 $\pm$ 0.4175 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.7469 $\pm$ 2.3605 & 0.36 $\pm$ 0.36 & 4.0 $\pm$ 0.0 \\
MLP500-ReLU & -0.4175 $\pm$ 0.0646 & 0.2067 $\pm$ 0.2067 & 2001.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0626 $\pm$ 0.014 & 75.897 $\pm$ 75.897 & 3347.8 $\pm$ 1.75 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0001 & 0.3023 $\pm$ 0.3023 & 12.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0001 & 0.3023 $\pm$ 0.3023 & 4.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0001 & 0.3023 $\pm$ 0.3023 & 2.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 20 }
 \label{tab:resultCEC2020F20}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 0.998 $\pm$ 0.0002 & 0.0209 $\pm$ 0.0209 & 211172.0 $\pm$ 0.0 \\
DT & 0.9979 $\pm$ 0.0002 & 0.0217 $\pm$ 0.0217 & 3349.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-60 & 0.9912 $\pm$ 0.0013 & 0.0439 $\pm$ 0.0439 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9891 $\pm$ 0.0014 & 0.049 $\pm$ 0.049 & 240.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.983 $\pm$ 0.0036 & 0.061 $\pm$ 0.061 & 42.0 $\pm$ 0.0 \\
knn4 & 0.9761 $\pm$ 0.0016 & 0.0698 $\pm$ 0.0698 & 0.0 $\pm$ 0.0 \\
knn3 & 0.9759 $\pm$ 0.0005 & 0.0708 $\pm$ 0.0708 & 0.0 $\pm$ 0.0 \\
knn2 & 0.9687 $\pm$ 0.0009 & 0.0818 $\pm$ 0.0818 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9552 $\pm$ 0.0134 & 0.0983 $\pm$ 0.0983 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9521 $\pm$ 0.0115 & 0.1022 $\pm$ 0.1022 & 120.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-40 & 0.952 $\pm$ 0.0348 & 0.0981 $\pm$ 0.0981 & 82.0 $\pm$ 0.0 \\
BasicEntanglerLayers-40 & 0.9492 $\pm$ 0.0104 & 0.1054 $\pm$ 0.1054 & 80.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9336 $\pm$ 0.0313 & 0.1181 $\pm$ 0.1181 & 122.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9282 $\pm$ 0.016 & 0.1251 $\pm$ 0.1251 & 77.0 $\pm$ 2.4 \\
RRQNN-120-1q & 0.9195 $\pm$ 0.0196 & 0.1322 $\pm$ 0.1322 & 74.8 $\pm$ 2.53 \\
BasicEntanglerLayers-20 & 0.875 $\pm$ 0.0395 & 0.1641 $\pm$ 0.1641 & 40.0 $\pm$ 0.0 \\
RRQNN-60-1q & 0.6856 $\pm$ 0.0951 & 0.2607 $\pm$ 0.2607 & 36.9 $\pm$ 2.85 \\
SimplifiedTwoDesign-10 & 0.6843 $\pm$ 0.0485 & 0.2632 $\pm$ 0.2632 & 22.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.6666 $\pm$ 0.0484 & 0.2706 $\pm$ 0.2706 & 20.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.6487 $\pm$ 0.063 & 0.2775 $\pm$ 0.2775 & 36.6 $\pm$ 3.17 \\
StronglyEntanglingLayers-10 & 0.6328 $\pm$ 0.0382 & 0.2843 $\pm$ 0.2843 & 60.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-9 & 0.6163 $\pm$ 0.0304 & 0.2908 $\pm$ 0.2908 & 54.0 $\pm$ 0.0 \\
BasicEntanglerLayers-10 & 0.6117 $\pm$ 0.0644 & 0.2917 $\pm$ 0.2917 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.5746 $\pm$ 0.0188 & 0.3063 $\pm$ 0.3063 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.5707 $\pm$ 0.0484 & 0.3073 $\pm$ 0.3073 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.5667 $\pm$ 0.0137 & 0.3092 $\pm$ 0.3092 & 16.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-6 & 0.5613 $\pm$ 0.0191 & 0.3111 $\pm$ 0.3111 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.5443 $\pm$ 0.0127 & 0.3171 $\pm$ 0.3171 & 12.0 $\pm$ 0.0 \\
RRQNN-40-1q & 0.5388 $\pm$ 0.0376 & 0.3188 $\pm$ 0.3188 & 25.3 $\pm$ 1.89 \\
StronglyEntanglingLayers-6 & 0.5388 $\pm$ 0.0097 & 0.319 $\pm$ 0.319 & 36.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.5347 $\pm$ 0.0207 & 0.3204 $\pm$ 0.3204 & 30.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.5324 $\pm$ 0.0326 & 0.321 $\pm$ 0.321 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-3 & 0.528 $\pm$ 0.004 & 0.3227 $\pm$ 0.3227 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.5241 $\pm$ 0.0194 & 0.324 $\pm$ 0.324 & 12.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.5121 $\pm$ 0.0294 & 0.3279 $\pm$ 0.3279 & 23.2 $\pm$ 1.81 \\
BasicEntanglerLayers-5 & 0.5101 $\pm$ 0.0083 & 0.3288 $\pm$ 0.3288 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.5083 $\pm$ 0.0725 & 0.3287 $\pm$ 0.3287 & 10.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.4773 $\pm$ 0.0384 & 0.3394 $\pm$ 0.3394 & 14.1 $\pm$ 1.79 \\
BasicEntanglerLayers-3 & 0.4607 $\pm$ 0.0003 & 0.345 $\pm$ 0.345 & 6.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.4589 $\pm$ 0.0479 & 0.3453 $\pm$ 0.3453 & 5.1 $\pm$ 0.57 \\
RRQNN-20-1q & 0.4574 $\pm$ 0.0353 & 0.3459 $\pm$ 0.3459 & 13.7 $\pm$ 1.34 \\
BasicEntanglerLayers-4 & 0.4534 $\pm$ 0.1026 & 0.3461 $\pm$ 0.3461 & 8.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & 0.4457 $\pm$ 0.0024 & 0.3497 $\pm$ 0.3497 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-4 & 0.4412 $\pm$ 0.0671 & 0.3506 $\pm$ 0.3506 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.3077 $\pm$ 0.0649 & 0.3905 $\pm$ 0.3905 & 2.2 $\pm$ 0.92 \\
SimplifiedTwoDesign-2 & 0.213 $\pm$ 0.1424 & 0.4153 $\pm$ 0.4153 & 6.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.0999 $\pm$ 0.0543 & 0.3166 $\pm$ 0.3166 & 252501.0 $\pm$ 0.0 \\
SVR-RBF & 0.0684 $\pm$ 0.0963 & 0.3084 $\pm$ 0.3084 & 1864.0 $\pm$ 45.15 \\
SVR-linear & -inf $\pm$ inf & 0.4917 $\pm$ 0.4917 & 2.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.4713 $\pm$ 0.4713 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.4738 $\pm$ 0.4738 & 252501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.4695 $\pm$ 0.4695 & 2001.0 $\pm$ 0.0 \\
MLP100-ReLU & -7.388 $\pm$ 1.0141 & 0.4414 $\pm$ 0.4414 & 401.0 $\pm$ 0.0 \\
SVR-poly & -4.9575 $\pm$ 0.5369 & 0.4583 $\pm$ 0.4583 & 2582.4 $\pm$ 14.07 \\
MLP100-Id & -34.1345 $\pm$ 4.6982 & 0.4698 $\pm$ 0.4698 & 401.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -10.0324 $\pm$ 0.0 & 1.5604 $\pm$ 1.5604 & 6.0 $\pm$ 0.0 \\
MLP500-ReLU & -1.6165 $\pm$ 0.1583 & 0.3647 $\pm$ 0.3647 & 2001.0 $\pm$ 0.0 \\
SVR-sigmoid & -0.0594 $\pm$ 0.014 & 75.7758 $\pm$ 75.7758 & 3346.8 $\pm$ 2.7 \\
MLP100-100-ReLU & -0.0549 $\pm$ 0.0522 & 0.3257 $\pm$ 0.3257 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0003 $\pm$ 0.0004 & 0.4698 $\pm$ 0.4698 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0001 $\pm$ 0.0002 & 0.4698 $\pm$ 0.4698 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0001 $\pm$ 0.0002 & 0.4698 $\pm$ 0.4698 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0001 $\pm$ 0.0002 & 0.4698 $\pm$ 0.4698 & 4.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}

\caption{Results of the benchmark Function 21 }
 \label{tab:resultCEC2020F21}
 \end{table}

\begin{table}[ht]
\tiny
\centering
\begin{tabular}{llll}
\toprule
Model & $R^2$-score $\pm$ std & RMSE $\pm$ std & \#Params $\pm$ std \\
\midrule
RF & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 207287.8 $\pm$ 559.86 \\
DT & 1.0 $\pm$ 0.0 & 0.0 $\pm$ 0.0 & 3273.2 $\pm$ 10.35 \\
StronglyEntanglingLayers-60 & 0.9948 $\pm$ 0.0011 & 0.0414 $\pm$ 0.0414 & 360.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-40 & 0.9944 $\pm$ 0.0009 & 0.0431 $\pm$ 0.0431 & 240.0 $\pm$ 0.0 \\
knn3 & 0.9936 $\pm$ 0.0007 & 0.0452 $\pm$ 0.0452 & 0.0 $\pm$ 0.0 \\
knn4 & 0.9934 $\pm$ 0.0009 & 0.0457 $\pm$ 0.0457 & 0.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-20 & 0.9924 $\pm$ 0.0029 & 0.0493 $\pm$ 0.0493 & 42.0 $\pm$ 0.0 \\
knn2 & 0.9922 $\pm$ 0.0005 & 0.0504 $\pm$ 0.0504 & 0.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-20 & 0.9888 $\pm$ 0.0018 & 0.0609 $\pm$ 0.0609 & 120.0 $\pm$ 0.0 \\
RRQNN-120-1q & 0.9886 $\pm$ 0.002 & 0.0615 $\pm$ 0.0615 & 77.8 $\pm$ 4.29 \\
SVR-RBF & 0.9871 $\pm$ 0.0002 & 0.068 $\pm$ 0.068 & 253.8 $\pm$ 4.57 \\
SimplifiedTwoDesign-40 & 0.986 $\pm$ 0.0231 & 0.0568 $\pm$ 0.0568 & 82.0 $\pm$ 0.0 \\
RRQNN-120-2q & 0.9841 $\pm$ 0.0019 & 0.0722 $\pm$ 0.0722 & 81.4 $\pm$ 3.86 \\
RRQNN-60-1q & 0.9839 $\pm$ 0.0038 & 0.0727 $\pm$ 0.0727 & 38.3 $\pm$ 2.36 \\
RRQNN-40-1q & 0.9837 $\pm$ 0.0065 & 0.0719 $\pm$ 0.0719 & 27.8 $\pm$ 1.99 \\
BasicEntanglerLayers-40 & 0.9808 $\pm$ 0.007 & 0.0786 $\pm$ 0.0786 & 80.0 $\pm$ 0.0 \\
BasicEntanglerLayers-60 & 0.9794 $\pm$ 0.012 & 0.0804 $\pm$ 0.0804 & 120.0 $\pm$ 0.0 \\
BasicEntanglerLayers-20 & 0.9763 $\pm$ 0.0122 & 0.0858 $\pm$ 0.0858 & 40.0 $\pm$ 0.0 \\
RRQNN-60-2q & 0.9745 $\pm$ 0.007 & 0.0913 $\pm$ 0.0913 & 42.6 $\pm$ 3.37 \\
SimplifiedTwoDesign-10 & 0.973 $\pm$ 0.0092 & 0.0936 $\pm$ 0.0936 & 22.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-10 & 0.9727 $\pm$ 0.0066 & 0.0945 $\pm$ 0.0945 & 60.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-60 & 0.9626 $\pm$ 0.0444 & 0.0955 $\pm$ 0.0955 & 122.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-9 & 0.9613 $\pm$ 0.0134 & 0.1118 $\pm$ 0.1118 & 20.0 $\pm$ 0.0 \\
RRQNN-40-2q & 0.9608 $\pm$ 0.0192 & 0.1109 $\pm$ 0.1109 & 27.0 $\pm$ 1.89 \\
StronglyEntanglingLayers-9 & 0.9584 $\pm$ 0.0115 & 0.1165 $\pm$ 0.1165 & 54.0 $\pm$ 0.0 \\
MLP500-500-ReLU & 0.955 $\pm$ 0.0119 & 0.1145 $\pm$ 0.1145 & 252501.0 $\pm$ 0.0 \\
RRQNN-20-1q & 0.954 $\pm$ 0.0099 & 0.1227 $\pm$ 0.1227 & 12.2 $\pm$ 1.48 \\
BasicEntanglerLayers-10 & 0.9535 $\pm$ 0.0149 & 0.1229 $\pm$ 0.1229 & 20.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-7 & 0.944 $\pm$ 0.0157 & 0.1351 $\pm$ 0.1351 & 42.0 $\pm$ 0.0 \\
BasicEntanglerLayers-9 & 0.9405 $\pm$ 0.0314 & 0.1366 $\pm$ 0.1366 & 18.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-7 & 0.9344 $\pm$ 0.0333 & 0.1436 $\pm$ 0.1436 & 16.0 $\pm$ 0.0 \\
BasicEntanglerLayers-7 & 0.9219 $\pm$ 0.039 & 0.1565 $\pm$ 0.1565 & 14.0 $\pm$ 0.0 \\
RRQNN-20-2q & 0.913 $\pm$ 0.0379 & 0.1664 $\pm$ 0.1664 & 13.4 $\pm$ 0.84 \\
SimplifiedTwoDesign-6 & 0.8919 $\pm$ 0.0066 & 0.1892 $\pm$ 0.1892 & 14.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-5 & 0.8909 $\pm$ 0.0003 & 0.1902 $\pm$ 0.1902 & 12.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-6 & 0.8624 $\pm$ 0.0234 & 0.213 $\pm$ 0.213 & 36.0 $\pm$ 0.0 \\
BasicEntanglerLayers-6 & 0.8174 $\pm$ 0.1059 & 0.238 $\pm$ 0.238 & 12.0 $\pm$ 0.0 \\
MLP100-100-ReLU & 0.805 $\pm$ 0.0124 & 0.2186 $\pm$ 0.2186 & 10501.0 $\pm$ 0.0 \\
BasicEntanglerLayers-5 & 0.7754 $\pm$ 0.1279 & 0.2625 $\pm$ 0.2625 & 10.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-5 & 0.7724 $\pm$ 0.0148 & 0.2746 $\pm$ 0.2746 & 30.0 $\pm$ 0.0 \\
RRQNN-10-1q & 0.77 $\pm$ 0.0339 & 0.2754 $\pm$ 0.2754 & 5.4 $\pm$ 0.7 \\
StronglyEntanglingLayers-4 & 0.724 $\pm$ 0.0002 & 0.3026 $\pm$ 0.3026 & 24.0 $\pm$ 0.0 \\
RRQNN-5-1q & 0.7234 $\pm$ 0.0007 & 0.3029 $\pm$ 0.3029 & 2.8 $\pm$ 0.42 \\
SimplifiedTwoDesign-3 & 0.6336 $\pm$ 0.0002 & 0.3486 $\pm$ 0.3486 & 8.0 $\pm$ 0.0 \\
BasicEntanglerLayers-3 & 0.6336 $\pm$ 0.0002 & 0.3486 $\pm$ 0.3486 & 6.0 $\pm$ 0.0 \\
BasicEntanglerLayers-4 & 0.6334 $\pm$ 0.0002 & 0.3487 $\pm$ 0.3487 & 8.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-4 & 0.6195 $\pm$ 0.0443 & 0.3548 $\pm$ 0.3548 & 10.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-2 & 0.1699 $\pm$ 0.1466 & 0.5229 $\pm$ 0.5229 & 6.0 $\pm$ 0.0 \\
SVR-linear & -inf $\pm$ inf & 0.6391 $\pm$ 0.6391 & 2.0 $\pm$ 0.0 \\
MLP100-100-Id & -inf $\pm$ inf & 0.5818 $\pm$ 0.5818 & 10501.0 $\pm$ 0.0 \\
MLP500-500-Id & -inf $\pm$ inf & 0.5809 $\pm$ 0.5809 & 252501.0 $\pm$ 0.0 \\
MLP500-Id & -inf $\pm$ inf & 0.5778 $\pm$ 0.5778 & 2001.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-1 & -7.4065 $\pm$ 0.0 & 1.6698 $\pm$ 1.6698 & 6.0 $\pm$ 0.0 \\
MLP100-Id & -65.5222 $\pm$ 12.3134 & 0.5809 $\pm$ 0.5809 & 401.0 $\pm$ 0.0 \\
MLP100-ReLU & -4.419 $\pm$ 0.1903 & 0.4795 $\pm$ 0.4795 & 401.0 $\pm$ 0.0 \\
SVR-poly & -1.1102 $\pm$ 0.1002 & 0.4851 $\pm$ 0.4851 & 2186.8 $\pm$ 34.37 \\
SVR-sigmoid & -0.0606 $\pm$ 0.0145 & 75.8234 $\pm$ 75.8234 & 3346.2 $\pm$ 2.57 \\
MLP500-ReLU & -0.0182 $\pm$ 0.101 & 0.3437 $\pm$ 0.3437 & 2001.0 $\pm$ 0.0 \\
BasicEntanglerLayers-2 & -0.0004 $\pm$ 0.0004 & 0.576 $\pm$ 0.576 & 4.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-3 & -0.0004 $\pm$ 0.0004 & 0.576 $\pm$ 0.576 & 18.0 $\pm$ 0.0 \\
StronglyEntanglingLayers-2 & -0.0002 $\pm$ 0.0002 & 0.576 $\pm$ 0.576 & 12.0 $\pm$ 0.0 \\
BasicEntanglerLayers-1 & -0.0002 $\pm$ 0.0002 & 0.576 $\pm$ 0.576 & 2.0 $\pm$ 0.0 \\
SimplifiedTwoDesign-1 & -0.0002 $\pm$ 0.0002 & 0.576 $\pm$ 0.576 & 4.0 $\pm$ 0.0 \\
\bottomrule
\end{tabular}
